Hybrid Parallelization of Euler-Lagrange Simulations Based on MPI-3 Shared Memory

The use of Euler-Lagrange methods on unstructured grids extends their application area to more versatile setups. However, the lack of a regular topology limits the scalability of distributed parallel methods, especially for routines that perform a physical search in space. One of the most prominent slowdowns is the search for halo elements in physical space for the purpose of runtime communication avoidance. In this work, we present a new communication-free halo element search algorithm utilizing the MPI-3 shared memory model. This novel method eliminates the severe performance bottleneck of many-to-many communication during initialization compared to the distributed parallelization approach and extends the possible applications beyond those achievable with the previous approach. Building on these data structures, we then present methods for efficient particle emission, scalable deposition schemes for particle-field coupling, and latency hiding approaches. The scaling performance of the proposed algorithms is validated through plasma dynamics simulations of an open-source framework on a massively parallel system, demonstrating an efficiency of up to 80% on 131000 cores.

==> pgfplots/BGK_Box_InitScaling.tex <==
\def\X{"Procs"}
\def\MaxNodes{1024}
\def\datafile{pgfplots/BGK_Box_scaling.csv}
\def\datafileII{pgfplots/BGK_Box_InitScaling.csv}
\def\datafileV{pgfplots/BGK_Box_InitScalingOld.csv}
\def\datafileX{pgfplots/BGK_Box_InitScaling-with-mesh-read.csv}

\def\mean{average}

\begin{tikzpicture}
% Set default column separator for table (csv files)
\pgfplotsset{table/col sep=comma}

\begin{axis}[
  xmode=log,ymode=log,
  scaled ticks=false,
  xmin=0.5,xmax=2*\MaxNodes,
  ymin=1,ymax=2000,
  width=0.9\textwidth,
  height=0.9\textwidth,
  xlabel={\# of Cores / 128},
  ylabel={Init Time [s]},
  xticklabel style = {yshift=-0.5em},
  ]; % requires [clip=false] in axis definition

%\addplot+[black,mark=square*,only marks,mark size=1.5pt,mark options={fill=black}] table [x expr=\thisrow{\X}/128.0, y expr={\thisrow{"Init Start"}},text special chars={\#}]{\datafile};
%\addplot+[red,mark=o,only marks,mark size=1.5pt,mark options={fill=black}] table [x expr=\thisrow{\X}/128.0, y expr={\thisrow{"average"}},text special chars={\#}]{\datafileV};
\addplot+[blue,mark=o*,only marks,mark size=1.5pt,mark options={fill=black}] table [x expr=\thisrow{\X}/128.0, y expr={\thisrow{"\mean"}},text special chars={\#}]{\datafileX};
\addplot+[black,mark=square*,only marks,mark size=1.5pt,mark options={fill=black}] table [x expr=\thisrow{\X}/128.0, y expr={\thisrow{"\mean"}},text special chars={\#}]{\datafileII};
% \addplot [only marks,mark=-,thick,error bars/.cd,y dir=both,y explicit,error bar style={line width=1pt,solid},]   table [x expr=\thisrow{\X}/128.0,y expr={\thisrow{"median"}},y error minus expr={\thisrow{"median"}-\thisrow{"min"}},y error plus expr={\thisrow{"max"}-\thisrow{"median"}},col sep=comma,] {\datafileII};
\draw    [black,dotted] (32,1) -- (32,200);
\end{axis}
\end{tikzpicture}


==> pgfplots/BGK_Box_WeakScaling.tex <==
\def\X{"Procs"}
\def\RunTime{"Runtime"}
\def\IniTime{"Init Start"}
\def\baselineRunTime{31.25}
\def\baselineIniTime{2}
\def\MaxProcs{1024}
\def\datafile{pgfplots/BGK_Box_scaling.csv}

\def\datafileII{pgfplots/BGK_Box_calctime.csv}
\def\datafileIII{pgfplots/BGK_Box_calctime_64.csv}


\def\datafileXII{pgfplots/BGK_Box_PID.csv}
\def\datafileXIII{pgfplots/BGK_Box_PID_64.csv}

%\def\datafileVII{pgfplots/BGK_Box_calctimeOld.csv}
%\def\datafileVIII{pgfplots/BGK_Box_calctime_64Old.csv}

\def\mean{average}

\begin{tikzpicture}
% Set default column separator for table (csv files)
\pgfplotsset{table/col sep=comma}

\begin{axis}[
  xmode=log,ymode=linear,
  scaled ticks=false,
  xmin=.5,xmax=2*\MaxProcs,
  %ymin=1,ymax=\MaxProcs,
  %ymin=0.0,ymax=1.1,
  ymin=30,ymax=45,
  width=0.9\textwidth,
  height=5cm,
  xlabel={\# of Cores / 128},
  ylabel={Comp. time $t_N$},
  xticklabel style = {yshift=-0.5em},
  ]; % requires [clip=false] in axis definition
\draw    [black,dotted] (32,1) -- (32,200);
\addplot+[black,mark=square*,only marks,mark size=1.5pt,mark options={fill=black}] table [x expr=\thisrow{\X}/128.0, y expr={\thisrow{"\mean"}*25600},text special chars={\#}]{\datafileXII}; % 25600 = 32 * 8 * 100 (elems per core times (N+1)^3 times 1000 time steps)
\addplot [only marks,mark=-,mark size=1.5pt,thick,error bars/.cd,y dir=both,y explicit,error bar style={line width=1pt,solid,mark size=1.5pt},] table [x expr=\thisrow{\X}/128.0,
y expr={\thisrow{"\mean"}*25600},
y error minus expr={(\thisrow{"\mean"}-\thisrow{"min"})*25600},
y error plus expr={(\thisrow{"max"}-\thisrow{"\mean"})*25600},col sep=comma,] {\datafileXII};

\end{axis}
\end{tikzpicture}


==> pgfplots/BGK_Box_WeakScalingEff.tex <==
\def\X{"Procs"}
\def\RunTime{"Runtime"}
\def\IniTime{"Init Start"}
\def\baselineRunTime{35.50}
\def\baselineIniTime{2.2}
\def\baselineV{1.284849999999999924e-03} % PID MEDIAN
\def\baseline{1.235360000000000017e-03} % PID MEDIAN
\def\MaxProcs{1024}
\def\datafile{pgfplots/BGK_Box_scaling.csv}
\def\datafileII{pgfplots/BGK_Box_PID.csv}
\def\datafileIII{pgfplots/BGK_Box_PID_64.csv}

%\def\datafileVII{pgfplots/BGK_Box_PIDOld.csv}
%\def\datafileVIII{pgfplots/BGK_Box_PID_64Old.csv}

\def\mean{average}

\begin{tikzpicture}
% Set default column separator for table (csv files)
\pgfplotsset{table/col sep=comma}

\begin{axis}[
  xmode=log,ymode=linear,
  scaled ticks=false,
  xmin=.5,xmax=2*\MaxProcs,
  ymin=0.7,ymax=1.1,
  width=0.9\textwidth,
  height=5cm,
  xlabel={\# of Cores / 128},
  ylabel={Efficiency $\eta_N$},
  xticklabel style = {yshift=-0.5em},
  ]; % requires [clip=false] in axis definition

\draw    [black,dotted] (32,0) -- (32,1.1);
\addplot+[black,mark=square*,only marks,mark size=1.5pt,mark options={fill=black}] table [x expr=\thisrow{\X}/128.0, y expr={\baseline/\thisrow{"\mean"}},text special chars={\#}]{\datafileII};
\addplot [only marks,mark=-,mark size=1.5pt,thick,error bars/.cd,y dir=both,y explicit,error bar style={line width=1pt,solid,mark size=1.5pt},]  table [x expr=\thisrow{\X}/128.0,
y expr={\baseline/\thisrow{"\mean"}},
y error minus expr={\baseline/\thisrow{"\mean"}-\baseline/\thisrow{"min"}},
y error plus expr={\baseline/\thisrow{"max"}-\baseline/\thisrow{"\mean"}},col sep=comma,] {\datafileII};
\end{axis}
\end{tikzpicture}


==> pgfplots/Gyrotron_InitScaling.tex <==
\def\X{"Procs"}
\def\MaxNodes{128}
\def\datafile{pgfplots/Gyrotron_StrongScaling.csv}

\begin{tikzpicture}
% Set default column separator for table (csv files)
\pgfplotsset{table/col sep=comma}

\begin{axis}[
  xmode=log,ymode=linear,
  scaled ticks=false,
  xmin=0.5,xmax=2*\MaxNodes,
  ymin=5,ymax=20,
  width=0.9\textwidth,
  height=0.9\textwidth,
  xlabel={\# of Cores / 128},
  ylabel={Init Time [s]},
  xticklabel style = {yshift=-0.5em},
  ytick={5,10,15,20}
  ]; % requires [clip=false] in axis definition


\addplot+[black,mark=square*,only marks,mark size=1.5pt,mark options={fill=black}] table [x expr=\thisrow{\X}/128.0, y expr={\thisrow{"Init Start"}},text special chars={\#}]{\datafile};
\draw    [black,dotted] (32,5) -- (32,20);
\end{axis}
\end{tikzpicture}


==> pgfplots/Gyrotron_StrongScaling.tex <==
\def\X{"Procs"}
\def\baseline{0.0000367625}
\def\MaxProcs{128}
\def\datafile{pgfplots/Gyrotron_StrongScaling.csv}
\def\datafileII{pgfplots/Gyrotron_PID.csv}

\def\mean{average}

\begin{tikzpicture}
% Set default column separator for table (csv files)
\pgfplotsset{table/col sep=comma}

\begin{axis}[
  xmode=log,ymode=log,
  scaled ticks=false,
  xmin=.5,xmax=2*\MaxProcs,
  width=0.9\textwidth,
  height=5cm,
  xlabel={\# of Cores/128},
  ylabel={Speed-Up $S_N$},
  xticklabel style = {yshift=-0.5em},
  % legend style={
  %   font=\footnotesize,
  %   legend cell align=left,
  %   at={(0.34,0.77)},
  %   anchor=north west,
  %   fill=white,
  %   draw=none}
]

\draw    [black,dotted] (32,.5) -- (32,2*\MaxProcs);
\addplot+[black,mark=square*,only marks,mark size=1.5pt,mark options={fill=black}] table [x expr=\thisrow{\X}/128.0, y expr={\thisrow{\X}*\baseline/\thisrow{"\mean"}/128.0},text special chars={\#}]{\datafileII};
\addplot [only marks,mark=-,mark size=1.5pt,thick,error bars/.cd,y dir=both,y explicit,error bar style={line width=1pt,solid,mark size=1.5pt},]
      table [x expr=\thisrow{\X}/128.0,
      y expr={\thisrow{\X}*\baseline/\thisrow{"\mean"}/128.0},
      y error minus expr={\thisrow{\X}*\baseline/\thisrow{"\mean"}/128.0-\thisrow{\X}*\baseline/\thisrow{"min"}/128.0},
      y error plus expr={\thisrow{\X}*\baseline/\thisrow{"max"}/128.0-\thisrow{\X}*\baseline/\thisrow{"\mean"}/128.0},col sep=comma,] {\datafileII};

\addplot[domain=1:192]{x};
\end{axis}
\end{tikzpicture}


==> pgfplots/Gyrotron_StrongScalingEff.tex <==
\def\X{"Procs"}
\def\RunTime{"Runtime"}
\def\IniTime{"Init Start"}
\def\baseline{0.0000367625}
\def\MaxProcs{128}
\def\datafile{pgfplots/Gyrotron_StrongScaling.csv}
\def\datafileII{pgfplots/Gyrotron_PID.csv}

\def\mean{average}

\begin{tikzpicture}
% Set default column separator for table (csv files)
\pgfplotsset{table/col sep=comma}

\begin{axis}[
  xmode=log,ymode=linear,
  scaled ticks=false,
  xmin=.5,xmax=2*\MaxProcs,
  ymin=0,ymax=1.1,
  width=0.9\textwidth,
  height=5cm,
  xlabel={\# of Cores / 128},
  ylabel={Efficiency $\eta_N$},
  xticklabel style = {yshift=-0.5em},
  ]; % requires [clip=false] in axis definition

\draw    [black,dotted] (32,0) -- (32,1.1);

\addplot+[black,mark=square*,only marks,mark size=1.5pt,mark options={fill=black}] table [x expr=\thisrow{\X}/128.0, y expr={\baseline/\thisrow{"\mean"}},text special chars={\#}]{\datafileII};
\addplot [only marks,mark=-,mark size=1.5pt,thick,error bars/.cd,y dir=both,y explicit,error bar style={line width=1pt,solid,mark size=1.5pt},]  table [x expr=\thisrow{\X}/128.0,
y expr={\baseline/\thisrow{"\mean"}},
y error minus expr={\baseline/\thisrow{"\mean"}-\baseline/\thisrow{"min"}},
y error plus expr={\baseline/\thisrow{"max"}-\baseline/\thisrow{"\mean"}},col sep=comma,] {\datafileII};
\end{axis}
\end{tikzpicture}


==> pgfplots/IMPL_BGK_Latency.tex <==
% !TeX program  = LuaLaTeX
% !TEX encoding = UTF-8 Unicode

\begin{tikzpicture}[]
  % inniciate random draw. 4 looks good :), https://tex.stackexchange.com/questions/250414/random-plot-based-on-a-specific-random-seed
  \pgfmathsetseed{4}%

  % inner cells
  \coordinate (a1) at (0.0 , 0.0);
  \coordinate (a2) at (1.0 , 0.1);
  \coordinate (a3) at (1.1 , 1.2);
  \coordinate (a4) at (0.1 , 0.9);
  \draw[black,thick] (a1) -- (a2) -- (a3) -- (a4) -- cycle;

  \coordinate (b1) at (0.9 , 2.0);
  \coordinate (b2) at (-.1 , 1.9);
  \draw[black,thick] (a3) -- (b1) -- (b2) -- (a4) -- cycle;

  \coordinate (c1) at (1.9 , 1.9);
  \coordinate (c2) at (2.1 , 1.1);
  \draw[black,thick] (a3) -- (c2) -- (c1) -- (b1) -- cycle;

  \coordinate (d1) at (2.0 , 0.0);
  \draw[black,thick] (a3) -- (c2) -- (d1) -- (a2) -- cycle;

  \coordinate (e1) at (2.9 , -.1);
  \coordinate (e2) at (3.0 , 1.1);
  \draw[black,thick] (d1) -- (e1) -- (e2) -- (c2) -- cycle;

  \coordinate (f1) at (3.0 , 2.1);
  \draw[black,thick] (e2) -- (f1) -- (c1) -- (c2) -- cycle;

  \coordinate (g1) at (2.9 , 3.0);
  \coordinate (g2) at (2.0 , 2.9);
  \draw[black,thick] (f1) -- (g1) -- (g2) -- (c1) -- cycle;

  \coordinate (h1) at (1.1 , 3.0);
  \draw[black,thick] (g2) -- (h1) -- (b1) -- (c1) -- cycle;

  \coordinate (i1) at (0.1 , 2.9);
  \draw[black,thick] (h1) -- (i1) -- (b2) -- (b1) -- cycle;

  \coordinate (j1) at (-1.0 , 3.0);
  \coordinate (j2) at (-1.1 , 2.1);
  \draw[black,thick] (i1) -- (j1) -- (j2) -- (b2) -- cycle;

  \coordinate (k1) at (-1.0 , 1.0);
  \draw[black,thick] (j2) -- (k1) -- (a4) -- (b2) -- cycle;

  \coordinate (l1) at (-1.0 , 0.0);
  \draw[black,thick] (l1) -- (a1) -- (a4) -- (k1) -- cycle;

  % inner outer coordinates
  \coordinate(y-1) at (-2.0+rand/5, -1.0+rand/5);
  \coordinate(y-2) at (-1.0+rand/5, -1.0+rand/5);
  \coordinate(y-3) at ( 0.0+rand/5, -1.0+rand/5);
  \coordinate(y-4) at ( 1.0+rand/5, -1.0+rand/5);
  \coordinate(y-5) at ( 2.0+rand/5, -1.0+rand/5);
  \coordinate(y-6) at ( 3.0+rand/5, -1.0+rand/5);

  \coordinate(x+1) at ( 4.0+rand/5, -1.0+rand/5);
  \coordinate(x+2) at ( 4.0+rand/5,  0.0+rand/5);
  \coordinate(x+3) at ( 4.0+rand/5,  1.0+rand/5);
  \coordinate(x+4) at ( 4.0+rand/5,  2.0+rand/5);
  \coordinate(x+5) at ( 4.0+rand/5,  3.0+rand/5);
  \coordinate(x+6) at ( 4.0+rand/5,  4.0+rand/5);

  \coordinate(y+1) at ( 3.0+rand/5,  4.0+rand/5);
  \coordinate(y+2) at ( 2.0+rand/5,  4.0+rand/5);
  \coordinate(y+3) at ( 1.0+rand/5,  4.0+rand/5);
  \coordinate(y+4) at ( 0.0+rand/5,  4.0+rand/5);
  \coordinate(y+5) at (-1.0+rand/5,  4.0+rand/5);
  \coordinate(y+6) at (-2.0+rand/5,  4.0+rand/5);

  \coordinate(x-1) at (-2.0+rand/5,  3.0+rand/5);
  \coordinate(x-2) at (-2.0+rand/5,  2.0+rand/5);
  \coordinate(x-3) at (-2.0+rand/5,  1.0+rand/5);
  \coordinate(x-4) at (-2.0+rand/5,  0.0+rand/5);

  % inner outer cells
  \draw[black,thick] (y-1) -- (y-2) -- (l1) -- (x-4) -- cycle;
  \draw[black,thick] (y-2) -- (y-3) -- (a1) -- (l1)  -- cycle;
  \draw[black,thick] (y-3) -- (y-4) -- (a2) -- (a1)  -- cycle;
  \draw[black,thick] (y-4) -- (y-5) -- (d1) -- (a2)  -- cycle;
  \draw[black,thick] (y-5) -- (y-6) -- (e1) -- (d1)  -- cycle;

  \draw[black,thick] (y-6) -- (x+1) -- (x+2)-- (e1) -- cycle;
  \draw[black,thick] (x+2) -- (x+3) -- (e2) -- (e1) -- cycle;
  \draw[black,thick] (x+3) -- (x+4) -- (f1) -- (e2) -- cycle;
  \draw[black,thick] (x+4) -- (x+5) -- (g1) -- (f1) -- cycle;
  \draw[black,thick] (x+5) -- (x+6) -- (y+1) -- (g1) -- cycle;

  \draw[black,thick] (y+1) -- (y+2) -- (g2)  -- (g1) -- cycle;
  \draw[black,thick] (y+2) -- (y+3) -- (h1)  -- (g2) -- cycle;
  \draw[black,thick] (y+3) -- (y+4) -- (i1)  -- (h1) -- cycle;
  \draw[black,thick] (y+4) -- (y+5) -- (j1)  -- (i1) -- cycle;
  \draw[black,thick] (y+5) -- (y+6) -- (x-1) -- (j1) -- cycle;

  \draw[black,thick] (x-1) -- (x-2) -- (j2) -- (j1) -- cycle;
  \draw[black,thick] (x-2) -- (x-3) -- (k1) -- (j2) -- cycle;
  \draw[black,thick] (x-3) -- (x-4) -- (l1) -- (k1) -- cycle;

  % outer out,thicker cells
  \draw[black,thick] (-3,-2) -- (-2,-2) -- (y-1) -- (-3,-1) -- cycle;
  \draw[black,thick] (-2,-2) -- (-1,-2) -- (y-2) -- (y-1) -- cycle;
  \draw[black,thick] (-1,-2) -- ( 0,-2) -- (y-3) -- (y-2) -- cycle;
  \draw[black,thick] ( 0,-2) -- ( 1,-2) -- (y-4) -- (y-3) -- cycle;
  \draw[black,thick] ( 1,-2) -- ( 2,-2) -- (y-5) -- (y-4) -- cycle;
  \draw[black,thick] ( 2,-2) -- ( 3,-2) -- (y-6) -- (y-5) -- cycle;
  \draw[black,thick] ( 3,-2) -- ( 4,-2) -- (x+1) -- (y-6) -- cycle;
  \draw[black,thick] ( 4,-2) -- ( 5,-2) -- ( 5,-1) -- (x+1) -- cycle;

  \draw[black,thick] ( 5,-1) -- ( 5, 0) -- (x+2) -- (x+1) -- cycle;
  \draw[black,thick] ( 5, 0) -- ( 5, 1) -- (x+3) -- (x+2) -- cycle;
  \draw[black,thick] ( 5, 1) -- ( 5, 2) -- (x+4) -- (x+3) -- cycle;
  \draw[black,thick] ( 5, 2) -- ( 5, 3) -- (x+5) -- (x+4) -- cycle;
  \draw[black,thick] ( 5, 3) -- ( 5, 4) -- (x+6) -- (x+5) -- cycle;
  \draw[black,thick] ( 5, 4) -- ( 5, 5) -- ( 4, 5) -- (x+6) -- cycle;

  \draw[black,thick] ( 4, 5) -- ( 3, 5) -- (y+1) -- (x+6) -- cycle;
  \draw[black,thick] ( 3, 5) -- ( 2, 5) -- (y+2) -- (y+1) -- cycle;
  \draw[black,thick] ( 2, 5) -- ( 1, 5) -- (y+3) -- (y+2) -- cycle;
  \draw[black,thick] ( 1, 5) -- ( 0, 5) -- (y+4) -- (y+3) -- cycle;
  \draw[black,thick] ( 0, 5) -- (-1, 5) -- (y+5) -- (y+4) -- cycle;
  \draw[black,thick] (-1, 5) -- (-2, 5) -- (y+6) -- (y+5) -- cycle;
  \draw[black,thick] (-2, 5) -- (-3, 5) -- (-3, 4) -- (y+6) -- cycle;

  \draw[black,thick] (-3, 4) -- (-3, 3) -- (x-1) -- (y+6) -- cycle;
  \draw[black,thick] (-3, 3) -- (-3, 2) -- (x-2) -- (x-1) -- cycle;
  \draw[black,thick] (-3, 2) -- (-3, 1) -- (x-3) -- (x-2) -- cycle;
  \draw[black,thick] (-3, 1) -- (-3, 0) -- (x-4) -- (x-3) -- cycle;
  \draw[black,thick] (-3, 0) -- (-3,-1) -- (y-1) -- (x-4) -- cycle;

  % Local mesh, ordered x asc., then y asc.
  % x-3
  \draw[fill=black,opacity=0.45] (-3,-2) -- (-2,-2) -- (y-1) -- (-3,-1) -- cycle;
  \draw[fill=black,opacity=0.45] (-3, 0) -- (-3,-1) -- (y-1) -- (x-4) -- cycle;
  \draw[fill=black,opacity=0.45] (-3, 1) -- (-3, 0) -- (x-4) -- (x-3) -- cycle;
  \draw[black,pattern=crosshatch dots] (-3, 2) -- (-3, 1) -- (x-3) -- (x-2) -- cycle;

  % x-2
  \draw[fill=black,opacity=0.45] (-2,-2) -- (-1,-2) -- (y-2) -- (y-1) -- cycle;
  \draw[fill=black,opacity=0.45] (y-1) -- (y-2) -- (l1) -- (x-4) -- cycle;
  \draw[fill=black,opacity=0.45] (x-3) -- (x-4) -- (l1) -- (k1) -- cycle;
  \draw[black,pattern=crosshatch dots] (x-2) -- (x-3) -- (k1) -- (j2) -- cycle;

  %x-1
  \draw[black,pattern=crosshatch dots] (y-2) -- (y-3) -- (a1) -- (l1)  -- cycle;
  \draw[black,pattern=crosshatch dots] (-1,-2) -- ( 0,-2) -- (y-3) -- (y-2) -- cycle;
  \draw[fill=black,opacity=0.45] (l1) -- (a1) -- (a4) -- (k1) -- cycle;
  \draw[black,pattern=crosshatch dots] (j2) -- (k1) -- (a4) -- (b2) -- cycle;

  %x-0
  \draw[black,pattern=crosshatch dots] (y-3) -- (y-4) -- (a2) -- (a1)  -- cycle;
  \draw[black,pattern=crosshatch dots] ( 0,-2) -- ( 1,-2) -- (y-4) -- (y-3) -- cycle;
  \draw[black,pattern=crosshatch dots] (a1) -- (a2) -- (a3) -- (a4) -- cycle;
  \draw[black,pattern=crosshatch dots] (a3) -- (b1) -- (b2) -- (a4) -- cycle;

  % Distance
  \draw[->,>=stealth,ultra thick,black] ($(-3,2)!0.5!(x-2)$) -- ++( 0.00,-0.90);
  \draw[->,>=stealth,ultra thick,black] ($(j2)!0.5!(x-2)$)   -- ++( 0.00,-0.90);
  \draw[->,>=stealth,ultra thick,black] ($(j2)!0.7!(b2)$)    -- ++( 0.00,-0.90);
  \draw[->,>=stealth,ultra thick,black] ($(a2)!0.4!(a3)$)    -- ++(-0.90, 0.00);
  \draw[->,>=stealth,ultra thick,black] ($(y-4)!0.2!(a2)$)   -- ++(-0.90, 0.00);
  \draw[->,>=stealth,ultra thick,black] ($(1,-2)!0.2!(y-4)$) -- ++(-0.90, 0.00);

  % Local cells
  \draw[black,line width=2pt] (-3, 2) -- (x-2);
  \draw[black,line width=2pt] (x-2)   -- (j2);
  \draw[black,line width=2pt] (j2)    -- (b2);
  \draw[black,line width=2pt] (b2)    -- (b1);
  \draw[black,line width=2pt] (b1)    -- (a3);
  \draw[black,line width=2pt] (a3)    -- (a2);
  \draw[black,line width=2pt] (a2)    -- (y-4);
  \draw[black,line width=2pt] (y-4)   -- ( 1,-2);

  % Legend
  \begin{axis}[%
  hide axis,
  height=180,width=180,
  xmin=0,xmax=1,ymin=0,ymax=1,
  legend style={draw=white!15!black,legend cell align=left}
  ]
  \addlegendimage{black,line width=2pt,mark=none}
  \addlegendentry{MPI boundary};
  \addlegendimage{fill=black,opacity=0.45,mark=none,area legend}
  \addlegendentry{Purely local elements};
  \addlegendimage{black,pattern=crosshatch dots,mark=none,area legend}
  \addlegendentry{Potential exchange elements};
  \end{axis}

\end{tikzpicture}


==> pgfplots/IMPL_Deter.tex <==
\begin{tikzpicture}[]
  % inniciate random draw. 4 looks good :), https://tex.stackexchange.com/questions/250414/random-plot-based-on-a-specific-random-seed
  \pgfmathsetseed{6}%

  % inner cells, opacity is (1-0.8)*(1-0.3) = (1-0.86), but 0.861 matches better
  \coordinate (a1) at (0.0 , 0.0);
  \coordinate (a2) at (1.0 , 0.1);
  \coordinate (a3) at (1.1 , 1.2);
  \coordinate (a4) at (0.1 , 0.9);
  \draw[black,thick] (a1) -- (a2) -- (a3) -- (a4) -- cycle;
  \draw[fill=black,opacity=0.861] (a1) -- (a2) -- (a3) -- (a4) -- cycle;

  \coordinate (b1) at (0.9 , 2.0);
  \coordinate (b2) at (-.1 , 1.7);
  \draw[black,thick] (a3) -- (b1) -- (b2) -- (a4) -- cycle;
  \draw[fill=black,opacity=0.861] (a3) -- (b1) -- (b2) -- (a4) -- cycle;

  \coordinate (c1) at (1.9 , 1.9);
  \coordinate (c2) at (2.1 , 1.1);
  \draw[black,thick] (a3) -- (c2) -- (c1) -- (b1) -- cycle;
  \draw[fill=black,opacity=0.861] (a3) -- (c2) -- (c1) -- (b1) -- cycle;

  \coordinate (d1) at (2.0 , 0.0);
  \draw[black,thick] (a3) -- (c2) -- (d1) -- (a2) -- cycle;
  \draw[fill=black,opacity=0.45,thick] (a3) -- (c2) -- (d1) -- (a2) -- cycle;

  \coordinate (e1) at (2.9 , -.1);
  \coordinate (e2) at (3.0 , 1.1);
  \draw[black,thick] (d1) -- (e1) -- (e2) -- (c2) -- cycle;
  \draw[fill=black,opacity=0.45,thick] (d1) -- (e1) -- (e2) -- (c2) -- cycle;

  \coordinate (f1) at (3.0 , 2.1);
  \draw[black,thick] (e2) -- (f1) -- (c1) -- (c2) -- cycle;
  \draw[fill=black,opacity=0.45,thick] (e2) -- (f1) -- (c1) -- (c2) -- cycle;

  \coordinate (g1) at (2.9 , 3.0);
  \coordinate (g2) at (2.0 , 2.9);
  \draw[black,thick] (f1) -- (g1) -- (g2) -- (c1) -- cycle;
  \draw[fill=black,opacity=0.45,thick] (f1) -- (g1) -- (g2) -- (c1) -- cycle;

  \coordinate (h1) at (1.1 , 3.0);
  \draw[black,thick] (g2) -- (h1) -- (b1) -- (c1) -- cycle;
  \draw[fill=black,opacity=0.861] (g2) -- (h1) -- (b1) -- (c1) -- cycle;

  \coordinate (i1) at (0.1 , 2.9);
  \draw[black,thick] (h1) -- (i1) -- (b2) -- (b1) -- cycle;
  \draw[fill=black,opacity=0.45,thick] (h1) -- (i1) -- (b2) -- (b1) -- cycle;

  \coordinate (j1) at (-1.0 , 3.0);
  \coordinate (j2) at (-1.1 , 2.1);
  \draw[black,thick] (i1) -- (j1) -- (j2) -- (b2) -- cycle;
  \draw[fill=black,opacity=0.45,thick] (i1) -- (j1) -- (j2) -- (b2) -- cycle;

  \coordinate (k1) at (-1.0 , 1.0);
  \draw[black,thick] (j2) -- (k1) -- (a4) -- (b2) -- cycle;
  \draw[fill=black,opacity=0.45,thick] (j2) -- (k1) -- (a4) -- (b2) -- cycle;

  \coordinate (l1) at (-1.0 , 0.0);
  \draw[black,thick] (l1) -- (a1) -- (a4) -- (k1) -- cycle;
  \draw[fill=black,opacity=0.45,thick] (l1) -- (a1) -- (a4) -- (k1) -- cycle;

  % inner outer coordinates
  \coordinate(y-1) at (-2.0+rand/5, -1.0+rand/5);
  \coordinate(y-2) at (-1.0+rand/5, -1.0+rand/5);
  \coordinate(y-3) at ( 0.0+rand/5, -1.0+rand/5);
  \coordinate(y-4) at ( 1.0+rand/5, -1.0+rand/5);
  \coordinate(y-5) at ( 2.0+rand/5, -1.0+rand/5);
  \coordinate(y-6) at ( 3.0+rand/5, -1.0+rand/5);

  \coordinate(x+1) at ( 4.0+rand/5, -1.0+rand/5);
  \coordinate(x+2) at ( 4.0+rand/5,  0.0+rand/5);
  \coordinate(x+3) at ( 4.0+rand/5,  1.0+rand/5);
  \coordinate(x+4) at ( 4.0+rand/5,  2.0+rand/5);
  \coordinate(x+5) at ( 4.0+rand/5,  3.0+rand/5);
  \coordinate(x+6) at ( 4.0+rand/5,  4.0+rand/5);

  \coordinate(y+1) at ( 3.0+rand/5,  4.0+rand/5);
  \coordinate(y+2) at ( 2.0+rand/5,  4.0+rand/5);
  \coordinate(y+3) at ( 1.0+rand/5,  4.0+rand/5);
  \coordinate(y+4) at ( 0.0+rand/5,  4.0+rand/5);
  \coordinate(y+5) at (-1.0+rand/5,  4.0+rand/5);
  \coordinate(y+6) at (-2.0+rand/5,  4.0+rand/5);

  \coordinate(x-1) at (-2.0+rand/5,  3.0+rand/5);
  \coordinate(x-2) at (-2.0+rand/5,  2.0+rand/5);
  \coordinate(x-3) at (-2.0+rand/5,  1.0+rand/5);
  \coordinate(x-4) at (-2.0+rand/5,  0.0+rand/5);

  % inner outer cells
  \draw[black,thick] (y-1) -- (y-2) -- (l1) -- (x-4) -- cycle;
  \draw[black,thick] (y-2) -- (y-3) -- (a1) -- (l1)  -- cycle;
  \draw[black,thick] (y-3) -- (y-4) -- (a2) -- (a1)  -- cycle;
  \draw[black,thick] (y-4) -- (y-5) -- (d1) -- (a2)  -- cycle;
  \draw[black,thick] (y-5) -- (y-6) -- (e1) -- (d1)  -- cycle;

  \draw[black,thick] (y-6) -- (x+1) -- (x+2)-- (e1) -- cycle;
  \draw[black,thick] (x+2) -- (x+3) -- (e2) -- (e1) -- cycle;
  \draw[black,thick] (x+3) -- (x+4) -- (f1) -- (e2) -- cycle;
  \draw[black,thick] (x+4) -- (x+5) -- (g1) -- (f1) -- cycle;
  \draw[black,thick] (x+5) -- (x+6) -- (y+1) -- (g1) -- cycle;

  \draw[black,thick] (y+1) -- (y+2) -- (g2)  -- (g1) -- cycle;
  \draw[black,thick] (y+2) -- (y+3) -- (h1)  -- (g2) -- cycle;
  \draw[black,thick] (y+3) -- (y+4) -- (i1)  -- (h1) -- cycle;
  \draw[black,thick] (y+4) -- (y+5) -- (j1)  -- (i1) -- cycle;
  \draw[black,thick] (y+5) -- (y+6) -- (x-1) -- (j1) -- cycle;

  \draw[black,thick] (x-1) -- (x-2) -- (j2) -- (j1) -- cycle;
  \draw[black,thick] (x-2) -- (x-3) -- (k1) -- (j2) -- cycle;
  \draw[black,thick] (x-3) -- (x-4) -- (l1) -- (k1) -- cycle;

%  \draw[fill=black,opacity=0.45,thick] (y-1) -- (y-2) -- (l1) -- (x-4) -- cycle;
  \draw[fill=black,opacity=0.45,thick] (y-2) -- (y-3) -- (a1) -- (l1)  -- cycle;
  \draw[fill=black,opacity=0.45,thick] (y-3) -- (y-4) -- (a2) -- (a1)  -- cycle;
  \draw[fill=black,opacity=0.45,thick] (y-4) -- (y-5) -- (d1) -- (a2)  -- cycle;
  \draw[fill=black,opacity=1.0,pattern=crosshatch dots,thick] (y-5) -- (y-6) -- (e1) -- (d1)  -- cycle;

  \draw[fill=black,opacity=1.0,pattern=crosshatch dots,thick] (y-6) -- (x+1) -- (x+2)-- (e1) -- cycle;
  \draw[fill=black,opacity=1.0,pattern=crosshatch dots,thick] (x+2) -- (x+3) -- (e2) -- (e1) -- cycle;
%  \draw[fill=black,opacity=0.45,thick] (x+3) -- (x+4) -- (f1) -- (e2) -- cycle;
  \draw[fill=black,opacity=1.0,pattern=crosshatch dots,thick] (x+4) -- (x+5) -- (g1) -- (f1) -- cycle;
  \draw[fill=black,opacity=1.0,pattern=crosshatch dots,thick] (x+5) -- (x+6) -- (y+1) -- (g1) -- cycle;

  \draw[fill=black,opacity=0.45,thick] (y+1) -- (y+2) -- (g2)  -- (g1) -- cycle;
  \draw[fill=black,opacity=0.45,thick] (y+2) -- (y+3) -- (h1)  -- (g2) -- cycle;
  \draw[fill=black,opacity=0.45,thick] (y+3) -- (y+4) -- (i1)  -- (h1) -- cycle;
  \draw[fill=black,opacity=1.0,pattern=crosshatch dots,thick] (y+4) -- (y+5) -- (j1)  -- (i1) -- cycle;
%  \draw[fill=black,opacity=0.45,thick] (y+5) -- (y+6) -- (x-1) -- (j1) -- cycle;

%  \draw[fill=black,opacity=0.45,thick] (x-1) -- (x-2) -- (j2) -- (j1) -- cycle;
%  \draw[fill=black,opacity=0.45,thick] (x-2) -- (x-3) -- (k1) -- (j2) -- cycle;
%  \draw[fill=black,opacity=0.45,thick] (x-3) -- (x-4) -- (l1) -- (k1) -- cycle;

  % outer out,thicker cells
  \draw[black,thick] (-3,-2) -- (-2,-2) -- (y-1) -- (-3,-1) -- cycle;
  \draw[black,thick] (-2,-2) -- (-1,-2) -- (y-2) -- (y-1) -- cycle;
  \draw[black,thick] (-1,-2) -- ( 0,-2) -- (y-3) -- (y-2) -- cycle;
  \draw[black,thick] ( 0,-2) -- ( 1,-2) -- (y-4) -- (y-3) -- cycle;
  \draw[black,thick] ( 1,-2) -- ( 2,-2) -- (y-5) -- (y-4) -- cycle;
  \draw[black,thick] ( 2,-2) -- ( 3,-2) -- (y-6) -- (y-5) -- cycle;
  \draw[black,thick] ( 3,-2) -- ( 4,-2) -- (x+1) -- (y-6) -- cycle;
  \draw[black,thick] ( 4,-2) -- ( 5,-2) -- ( 5,-1) -- (x+1) -- cycle;

  \draw[black,thick] ( 5,-1) -- ( 5, 0) -- (x+2) -- (x+1) -- cycle;
  \draw[black,thick] ( 5, 0) -- ( 5, 1) -- (x+3) -- (x+2) -- cycle;
  \draw[black,thick] ( 5, 1) -- ( 5, 2) -- (x+4) -- (x+3) -- cycle;
  \draw[black,thick] ( 5, 2) -- ( 5, 3) -- (x+5) -- (x+4) -- cycle;
  \draw[black,thick] ( 5, 3) -- ( 5, 4) -- (x+6) -- (x+5) -- cycle;
  \draw[black,thick] ( 5, 4) -- ( 5, 5) -- ( 4, 5) -- (x+6) -- cycle;

  \draw[black,thick] ( 4, 5) -- ( 3, 5) -- (y+1) -- (x+6) -- cycle;
  \draw[black,thick] ( 3, 5) -- ( 2, 5) -- (y+2) -- (y+1) -- cycle;
  \draw[black,thick] ( 2, 5) -- ( 1, 5) -- (y+3) -- (y+2) -- cycle;
  \draw[black,thick] ( 1, 5) -- ( 0, 5) -- (y+4) -- (y+3) -- cycle;
  \draw[black,thick] ( 0, 5) -- (-1, 5) -- (y+5) -- (y+4) -- cycle;
  \draw[black,thick] (-1, 5) -- (-2, 5) -- (y+6) -- (y+5) -- cycle;
  \draw[black,thick] (-2, 5) -- (-3, 5) -- (-3, 4) -- (y+6) -- cycle;

  \draw[black,thick] (-3, 4) -- (-3, 3) -- (x-1) -- (y+6) -- cycle;
  \draw[black,thick] (-3, 3) -- (-3, 2) -- (x-2) -- (x-1) -- cycle;
  \draw[black,thick] (-3, 2) -- (-3, 1) -- (x-3) -- (x-2) -- cycle;
  \draw[black,thick] (-3, 1) -- (-3, 0) -- (x-4) -- (x-3) -- cycle;
  \draw[black,thick] (-3, 0) -- (-3,-1) -- (y-1) -- (x-4) -- cycle;

  % Cartesian grid
%  \draw[step=1] (-3,-2) grid (5,5);

%  % https://tex.stackexchange.com/a/431742
%  \draw[fill=black!30,even odd rule] (0,0)
%    foreach \n in {1,2,3,4} { -- ++ (8,0) -- ++ (0,1) -- ++ (-8,0) -- ++ (0,1) } -- (8,8)
%    foreach \n in {1,2,3,4} { -- ++ (0,-8) -- ++ (-1,0) -- ++ (0,8) -- ++ (-1,0) } -- cycle;

  % https://tex.stackexchange.com/a/133383
	\begin{pgfonlayer}{background}
    \foreach \x in {-3,-2.5,...,4.5} \foreach \y in {-2,-1.5,...,4.5}
    {
        \pgfmathparse{mod(\x+\y,2) ? "black!5" : "black!0"}
        \edef\colour{\pgfmathresult}
        \path[draw=black!20,fill=\colour] (\x,\y) rectangle ++ (0.5,0.5);
    };

  \end{pgfonlayer}

  % Distance
  \coordinate(H1u) at ($(y-6)!0.5!(x+1)$);
  \coordinate(H1l) at ($(x+2)!0.5!(e1)$);
  \coordinate(H1)  at ($(H1u)!0.5!(H1l)$);

  \coordinate(M1u) at ($(a1)!0.5!(a2)$);
  \coordinate(M1l) at ($(a3)!0.5!(a4)$);
  \coordinate(M1)  at ($(M1u)!0.5!(M1l)$);

  \draw[<->,>=stealth,thick] (H1) -- (M1);
  \node[draw,name path=C1] at (M1) [circle through={(a3)}] {};
  \node[fill=black,opacity=0.2] at (M1) [circle through={(a3)}] {};
  \node[draw,name path=C2] at (H1) [circle through={(y-6)}] {};
  \node[fill=black,opacity=0.2] at (H1) [circle through={(y-6)}] {};

  % Label, https://tex.stackexchange.com/a/425301
  \coordinate(C2p) at (0,-2.5);
  \coordinate(C2c) at (4.5,-0.5);
  \path [overlay,name path=fp--Y] (C2p) -- (C2c);
  \path [name intersections={of=fp--Y and C2, by=F2}];
  \node[anchor=west] (C2s) at (C2p) {Element radius};
  \draw[->,>=stealth,thick] (C2s) -- (F2);

  % Legend
  \begin{axis}[%
  hide axis,
  xmin=10,
  xmax=50,
  ymin=0,
  ymax=0.4,
  legend style={draw=white!15!black,legend cell align=left}
  ]
  \addlegendimage{black,pattern=crosshatch dots,mark=none,area legend}
  \addlegendentry{Potential Halo Cells};
  \addlegendimage{fill=black,opacity=0.45,mark=none,area legend}
  \addlegendentry{Actual Halo Cells};
  \end{axis}
\end{tikzpicture}


==> pgfplots/IMPL_Iden.tex <==
\begin{tikzpicture}[]
  % inniciate random draw. 4 looks good :), https://tex.stackexchange.com/questions/250414/random-plot-based-on-a-specific-random-seed
  \pgfmathsetseed{6}%

  % inner cells
  \coordinate (a1) at (0.0 , 0.0);
  \coordinate (a2) at (1.0 , 0.1);
  \coordinate (a3) at (1.1 , 1.2);
  \coordinate (a4) at (0.1 , 0.9);
  \draw[black,opacity=0.5,thick] (a1) -- (a2) -- (a3) -- (a4) -- cycle;
  \draw[fill=black,opacity=0.8] (a1) -- (a2) -- (a3) -- (a4) -- cycle;

  \coordinate (b1) at (0.9 , 2.0);
  \coordinate (b2) at (-.1 , 1.7);
  \draw[black,opacity=0.5,thick] (a3) -- (b1) -- (b2) -- (a4) -- cycle;
  \draw[fill=black,opacity=0.8] (a3) -- (b1) -- (b2) -- (a4) -- cycle;

  \coordinate (c1) at (1.9 , 1.9);
  \coordinate (c2) at (2.1 , 1.1);
  \draw[black,opacity=0.5,thick] (a3) -- (c2) -- (c1) -- (b1) -- cycle;
  \draw[fill=black,opacity=0.8] (a3) -- (c2) -- (c1) -- (b1) -- cycle;

  \coordinate (d1) at (2.0 , 0.0);
  \draw[black,opacity=0.5,thick] (a3) -- (c2) -- (d1) -- (a2) -- cycle;

  \coordinate (e1) at (2.9 , -.1);
  \coordinate (e2) at (3.0 , 1.1);
  \draw[black,opacity=0.5,thick] (d1) -- (e1) -- (e2) -- (c2) -- cycle;

  \coordinate (f1) at (3.0 , 2.1);
  \draw[black,opacity=0.5,thick] (e2) -- (f1) -- (c1) -- (c2) -- cycle;

  \coordinate (g1) at (2.9 , 3.0);
  \coordinate (g2) at (2.0 , 2.9);
  \draw[black,opacity=0.5,thick] (f1) -- (g1) -- (g2) -- (c1) -- cycle;

  \coordinate (h1) at (1.1 , 3.0);
  \draw[black,opacity=0.5,thick] (g2) -- (h1) -- (b1) -- (c1) -- cycle;
  \draw[fill=black,opacity=0.8] (g2) -- (h1) -- (b1) -- (c1) -- cycle;

  \coordinate (i1) at (0.1 , 2.9);
  \draw[black,opacity=0.5,thick] (h1) -- (i1) -- (b2) -- (b1) -- cycle;

  \coordinate (j1) at (-1.0 , 3.0);
  \coordinate (j2) at (-1.1 , 2.1);
  \draw[black,opacity=0.5,thick] (i1) -- (j1) -- (j2) -- (b2) -- cycle;

  \coordinate (k1) at (-1.0 , 1.0);
  \draw[black,opacity=0.5,thick] (j2) -- (k1) -- (a4) -- (b2) -- cycle;

  \coordinate (l1) at (-1.0 , 0.0);
  \draw[black,opacity=0.5,thick] (l1) -- (a1) -- (a4) -- (k1) -- cycle;

  % inner outer coordinates
  \coordinate(y-1) at (-2.0+rand/5, -1.0+rand/5);
  \coordinate(y-2) at (-1.0+rand/5, -1.0+rand/5);
  \coordinate(y-3) at ( 0.0+rand/5, -1.0+rand/5);
  \coordinate(y-4) at ( 1.0+rand/5, -1.0+rand/5);
  \coordinate(y-5) at ( 2.0+rand/5, -1.0+rand/5);
  \coordinate(y-6) at ( 3.0+rand/5, -1.0+rand/5);

  \coordinate(x+1) at ( 4.0+rand/5, -1.0+rand/5);
  \coordinate(x+2) at ( 4.0+rand/5,  0.0+rand/5);
  \coordinate(x+3) at ( 4.0+rand/5,  1.0+rand/5);
  \coordinate(x+4) at ( 4.0+rand/5,  2.0+rand/5);
  \coordinate(x+5) at ( 4.0+rand/5,  3.0+rand/5);
  \coordinate(x+6) at ( 4.0+rand/5,  4.0+rand/5);

  \coordinate(y+1) at ( 3.0+rand/5,  4.0+rand/5);
  \coordinate(y+2) at ( 2.0+rand/5,  4.0+rand/5);
  \coordinate(y+3) at ( 1.0+rand/5,  4.0+rand/5);
  \coordinate(y+4) at ( 0.0+rand/5,  4.0+rand/5);
  \coordinate(y+5) at (-1.0+rand/5,  4.0+rand/5);
  \coordinate(y+6) at (-2.0+rand/5,  4.0+rand/5);

  \coordinate(x-1) at (-2.0+rand/5,  3.0+rand/5);
  \coordinate(x-2) at (-2.0+rand/5,  2.0+rand/5);
  \coordinate(x-3) at (-2.0+rand/5,  1.0+rand/5);
  \coordinate(x-4) at (-2.0+rand/5,  0.0+rand/5);

  % inner outer cells
  \draw[black,opacity=0.5,thick] (y-1) -- (y-2) -- (l1) -- (x-4) -- cycle;
  \draw[black,opacity=0.5,thick] (y-2) -- (y-3) -- (a1) -- (l1)  -- cycle;
  \draw[black,opacity=0.5,thick] (y-3) -- (y-4) -- (a2) -- (a1)  -- cycle;
  \draw[black,opacity=0.5,thick] (y-4) -- (y-5) -- (d1) -- (a2)  -- cycle;
  \draw[black,opacity=0.5,thick] (y-5) -- (y-6) -- (e1) -- (d1)  -- cycle;

  \draw[black,opacity=0.5,thick] (y-6) -- (x+1) -- (x+2)-- (e1) -- cycle;
  \draw[black,opacity=0.5,thick] (x+2) -- (x+3) -- (e2) -- (e1) -- cycle;
  \draw[black,opacity=0.5,thick] (x+3) -- (x+4) -- (f1) -- (e2) -- cycle;
  \draw[black,opacity=0.5,thick] (x+4) -- (x+5) -- (g1) -- (f1) -- cycle;
  \draw[black,opacity=0.5,thick] (x+5) -- (x+6) -- (y+1) -- (g1) -- cycle;

  \draw[black,opacity=0.5,thick] (y+1) -- (y+2) -- (g2)  -- (g1) -- cycle;
  \draw[black,opacity=0.5,thick] (y+2) -- (y+3) -- (h1)  -- (g2) -- cycle;
  \draw[black,opacity=0.5,thick] (y+3) -- (y+4) -- (i1)  -- (h1) -- cycle;
  \draw[black,opacity=0.5,thick] (y+4) -- (y+5) -- (j1)  -- (i1) -- cycle;
  \draw[black,opacity=0.5,thick] (y+5) -- (y+6) -- (x-1) -- (j1) -- cycle;

  \draw[black,opacity=0.5,thick] (x-1) -- (x-2) -- (j2) -- (j1) -- cycle;
  \draw[black,opacity=0.5,thick] (x-2) -- (x-3) -- (k1) -- (j2) -- cycle;
  \draw[black,opacity=0.5,thick] (x-3) -- (x-4) -- (l1) -- (k1) -- cycle;

  % outer out,thicker cells
  \draw[black,opacity=0.5,thick] (-3,-2) -- (-2,-2) -- (y-1) -- (-3,-1) -- cycle;
  \draw[black,opacity=0.5,thick] (-2,-2) -- (-1,-2) -- (y-2) -- (y-1) -- cycle;
  \draw[black,opacity=0.5,thick] (-1,-2) -- ( 0,-2) -- (y-3) -- (y-2) -- cycle;
  \draw[black,opacity=0.5,thick] ( 0,-2) -- ( 1,-2) -- (y-4) -- (y-3) -- cycle;
  \draw[black,opacity=0.5,thick] ( 1,-2) -- ( 2,-2) -- (y-5) -- (y-4) -- cycle;
  \draw[black,opacity=0.5,thick] ( 2,-2) -- ( 3,-2) -- (y-6) -- (y-5) -- cycle;
  \draw[black,opacity=0.5,thick] ( 3,-2) -- ( 4,-2) -- (x+1) -- (y-6) -- cycle;
  \draw[black,opacity=0.5,thick] ( 4,-2) -- ( 5,-2) -- ( 5,-1) -- (x+1) -- cycle;

  \draw[black,opacity=0.5,thick] ( 5,-1) -- ( 5, 0) -- (x+2) -- (x+1) -- cycle;
  \draw[black,opacity=0.5,thick] ( 5, 0) -- ( 5, 1) -- (x+3) -- (x+2) -- cycle;
  \draw[black,opacity=0.5,thick] ( 5, 1) -- ( 5, 2) -- (x+4) -- (x+3) -- cycle;
  \draw[black,opacity=0.5,thick] ( 5, 2) -- ( 5, 3) -- (x+5) -- (x+4) -- cycle;
  \draw[black,opacity=0.5,thick] ( 5, 3) -- ( 5, 4) -- (x+6) -- (x+5) -- cycle;
  \draw[black,opacity=0.5,thick] ( 5, 4) -- ( 5, 5) -- ( 4, 5) -- (x+6) -- cycle;

  \draw[black,opacity=0.5,thick] ( 4, 5) -- ( 3, 5) -- (y+1) -- (x+6) -- cycle;
  \draw[black,opacity=0.5,thick] ( 3, 5) -- ( 2, 5) -- (y+2) -- (y+1) -- cycle;
  \draw[black,opacity=0.5,thick] ( 2, 5) -- ( 1, 5) -- (y+3) -- (y+2) -- cycle;
  \draw[black,opacity=0.5,thick] ( 1, 5) -- ( 0, 5) -- (y+4) -- (y+3) -- cycle;
  \draw[black,opacity=0.5,thick] ( 0, 5) -- (-1, 5) -- (y+5) -- (y+4) -- cycle;
  \draw[black,opacity=0.5,thick] (-1, 5) -- (-2, 5) -- (y+6) -- (y+5) -- cycle;
  \draw[black,opacity=0.5,thick] (-2, 5) -- (-3, 5) -- (-3, 4) -- (y+6) -- cycle;

  \draw[black,opacity=0.5,thick] (-3, 4) -- (-3, 3) -- (x-1) -- (y+6) -- cycle;
  \draw[black,opacity=0.5,thick] (-3, 3) -- (-3, 2) -- (x-2) -- (x-1) -- cycle;
  \draw[black,opacity=0.5,thick] (-3, 2) -- (-3, 1) -- (x-3) -- (x-2) -- cycle;
  \draw[black,opacity=0.5,thick] (-3, 1) -- (-3, 0) -- (x-4) -- (x-3) -- cycle;
  \draw[black,opacity=0.5,thick] (-3, 0) -- (-3,-1) -- (y-1) -- (x-4) -- cycle;

  % Cartesian grid
%  \draw[step=1] (-3,-2) grid (5,5);

%  % https://tex.stackexchange.com/a/431742
%  \draw[fill=black!30,even odd rule] (0,0)
%    foreach \n in {1,2,3,4} { -- ++ (8,0) -- ++ (0,1) -- ++ (-8,0) -- ++ (0,1) } -- (8,8)
%    foreach \n in {1,2,3,4} { -- ++ (0,-8) -- ++ (-1,0) -- ++ (0,8) -- ++ (-1,0) } -- cycle;

  % https://tex.stackexchange.com/a/133383
	\begin{pgfonlayer}{background}
    % Cartesion grid
    \foreach \x in {-3,-2.5,...,4.5} \foreach \y in {-2,-1.5,...,4.5}
    {
        \pgfmathparse{mod(\x+\y,2) ? "black!5" : "black!0"}
        \edef\colour{\pgfmathresult}
        \path[draw=black!20,fill=\colour] (\x,\y) rectangle ++ (0.5,0.5);
    };

    % red bounding box
    \begin{scope}[even odd rule]
      \draw[black, thick] (-1,-0.5) rectangle (3,3.5);
      \draw[fill=black,pattern=north west lines,opacity=0.8] (-1,-0.5) rectangle (3,3.5) (-0.1,0) rectangle (2.1,3);

      % Clip the inner section, https://tex.stackexchange.com/a/91614
      \begin{pgfinterruptboundingbox}
        \clip (-1,-0.5) rectangle (3,3.5) (-0.1,0) rectangle (2.1,3);
      \end{pgfinterruptboundingbox}
    \end{scope}
  \end{pgfonlayer}

  % redraw on black bounding box
  \draw[black, ultra thick] (-0.1,0) rectangle (2.1,3);
  \draw[fill=black,opacity=0.3] (-0.1,0) rectangle (2.1,3);

  % Black bounding box
  \draw[black,thick] (2.5,-1.5) rectangle (4.5,0);
  \draw[fill=black,opacity=0.20] (2.5,-1.5) rectangle (4.5,0);
  \draw[fill=black,pattern=crosshatch dots,opacity=1.] (y-6) -- (x+1) -- (x+2)-- (e1) -- cycle;

  % Label
  \coordinate(H1u) at ($(y-6)!0.5!(x+1)$);
  \coordinate(H1l) at ($(x+2)!0.5!(e1)$);
  \coordinate(H1)  at ($(H1u)!0.5!(H1l)$);
  \node[anchor=west] (H1s) at (3,-2.5) {Potential halo element};
  \draw[->,>=stealth,thick] (H1s) -- (H1);

  % BGM overlap
  \draw[fill=black,pattern=north east lines,opacity=0.8] (2.5,-0.5) rectangle (3,0);

  % Label
  \coordinate(O1)  at (2.75,-0.25);
  \node[anchor=west] (O1s) at (-1,-2.5) {BGM cell overlap};
  \draw[->,>=stealth,thick] (O1s) -- (O1);

  % Legend
  \begin{axis}[%
  hide axis,
  xmin=10,xmax=50,ymin=0,ymax=0.4,
  legend style={draw=white!15!black,legend cell align=left}
  ]
  % \addlegendimage{black,ultra thick,mark=none}
  % \addlegendentry{Mesh bounding box};
  \addlegendimage{fill=black,opacity=0.861,mark=none,area legend}
  \addlegendentry{Local mesh cells};
  \addlegendimage{black,pattern=north west lines,mark=none,area legend}
  \addlegendentry{Halo BGM bounding box};
  \end{axis}

\end{tikzpicture}



==> pgfplots/IMPL_MPI3.tex <==
% !TeX program  = LuaLaTeX
% !TEX encoding = UTF-8 Unicode

\begin{tikzpicture}[]
  % Mesh
  \draw[] (0 ,0) rectangle (1 ,1);
  \draw[] (1 ,0) rectangle (2 ,1);
  \draw[] (2 ,0) rectangle (3 ,1);
  \draw[] (3 ,0) rectangle (4 ,1);
  \draw[] (4 ,0) rectangle (5 ,1);
  \draw[] (5 ,0) rectangle (6 ,1);
  \draw[] (6 ,0) rectangle (7 ,1);
  \draw[] (7 ,0) rectangle (8 ,1);
  \draw[] (8 ,0) rectangle (9 ,1);
  \draw[] (9 ,0) rectangle (10,1);
  \draw[] (10,0) rectangle (11,1);
  \draw[] (11,0) rectangle (12,1);
  \draw[] (12,0) rectangle (13,1);
  \draw[] (13,0) rectangle (14,1);
  \draw[] (14,0) rectangle (15,1);
  \draw[] (15,0) rectangle (16,1);

  % Nodes
  \begin{scope}[shift={(-2,-3)},scale=0.5]
    \node[] at (8,-1) {Shared Memory Window};

    \draw[] (3 ,2) rectangle (4 ,3) node (C1L) {};
    \draw[] (4 ,2) rectangle (5 ,3);
    \draw[] (5 ,2) rectangle (6 ,3);
    \draw[] (6 ,2) rectangle (7 ,3) node (C1R) {};
    \coordinate (C1Lx) at ($(C1L.south west)-( 0.75,0.75)$);
    \coordinate (C1Ly) at ($(C1L.south west)+(-0.75,0.25)$);
    \coordinate (C1Rx) at ($(C1R)$); %+(0.75,0.75)$);
    \coordinate (C1Ry) at ($(C1R.south west)+(+0.25,0.25)$);

    \begin{pgfonlayer}{background}
      \node[draw=black,ultra thick,fill=gray!60,rounded corners,rectangle,label=left:CPU0] [fit=(C1Lx) (C1Rx)] {};
    \end{pgfonlayer}

    \draw[] (11,2) rectangle (12,3) node (C2L) {};
    \draw[] (12,2) rectangle (13,3);
    \draw[] (13,2) rectangle (14,3);
    \draw[] (14,2) rectangle (15,3) node (C2R) {};
    \coordinate (C2Lx) at ($(C2L.south west)-( 0.75,0.75)$);
    \coordinate (C2Ly) at ($(C2L.south west)+(-0.75,0.25)$);
    \coordinate (C2Rx) at ($(C2R)$); %+(0.75,0.75)$);
    \coordinate (C2Ry) at ($(C2R.south west)+(+0.25,0.25)$);

    \begin{pgfonlayer}{background}
      \node[draw=black,ultra thick,fill=gray!60,rounded corners,rectangle,label=left:CPU1] [fit=(C2Lx) (C2Rx)] {};
    \end{pgfonlayer}

    \draw[] (0 ,0) rectangle (1 ,1) node (CN1L) {};
    \draw[] (1 ,0) rectangle (2 ,1);
    \draw[] (2 ,0) rectangle (3 ,1);
    \draw[] (3 ,0) rectangle (4 ,1) node (CN1R) {};
    \draw[] (4 ,0) rectangle (5 ,1) node (CN2L) {};
    \draw[] (5 ,0) rectangle (6 ,1);
    \draw[] (6 ,0) rectangle (7 ,1);
    \draw[] (7 ,0) rectangle (8 ,1) node (CN2R) {};
    \draw[] (8 ,0) rectangle (9 ,1);
    \draw[] (9 ,0) rectangle (10,1);
    \draw[] (10,0) rectangle (11,1);
    \draw[] (11,0) rectangle (12,1);
    \draw[] (12,0) rectangle (13,1);
    \draw[] (13,0) rectangle (14,1);
    \draw[] (14,0) rectangle (15,1);
    \draw[] (15,0) rectangle (16,1);

    \coordinate (CN1Lx) at ($( C1L.south west)+(-0.75,-.75)$);
    \coordinate (CN1Ly) at ($(CN1L.south west)+(-0.75,0.25)$);
    \coordinate (CN1Rx) at ($( C1R.south west)+( 0.25,-.75)$);
    \coordinate (CN1Ry) at ($(CN1R.south west)+(+0.25,0.25)$);
    \coordinate (CN2Lx) at ($( C2L.south west)+(-0.75,-.75)$);
    \coordinate (CN2Ly) at ($(CN2L.south west)+(-0.75,0.25)$);
    \coordinate (CN2Rx) at ($( C2R.south west)+( 0.25,-.75)$);
    \coordinate (CN2Ry) at ($(CN2R.south west)+(+0.25,0.25)$);

    \coordinate (C1Comm) at ($(CN1Ly)!0.5!(CN1Ry)$);
    \coordinate (C2Comm) at ($(CN2Ly)!0.5!(CN2Ry)$);

    \begin{pgfonlayer}{background}
      \draw[fill=black,opacity=0.2,inner sep=3,rounded corners] (-2.25,-1.5) rectangle (18.25,4.);
      \draw[draw=black                        ,rounded corners] (-2.25,-1.5) rectangle (18.25,4.);

      \draw[fill=white,opacity=1.0] (0 ,0) rectangle (16,1);
      \draw[fill=white,opacity=1.0] (3 ,2) rectangle (7 ,3);
      \draw[fill=white,opacity=1.0] (11,2) rectangle (15,3);

      \draw[fill=black,opacity=0.2] (0 ,0) rectangle (4 ,1);
      \draw[fill=black,opacity=0.4] (4 ,0) rectangle (8 ,1);
    \end{pgfonlayer}
  \end{scope}

  \begin{scope}[shift={(10,-3)},scale=0.5]
    \node[] at (8,-1) {Shared Memory Window};

    \draw[] (3 ,2) rectangle (4 ,3) node (C3L) {};
    \draw[] (4 ,2) rectangle (5 ,3);
    \draw[] (5 ,2) rectangle (6 ,3);
    \draw[] (6 ,2) rectangle (7 ,3) node (C3R) {};
    \coordinate (C3Lx) at ($(C3L.south west)-( 0.75,0.75)$);
    \coordinate (C3Ly) at ($(C3L.south west)+(-0.75,0.25)$);
    \coordinate (C3Rx) at ($(C3R)$); %+(0.75,0.75)$);
    \coordinate (C3Ry) at ($(C3R.south west)+(+0.25,0.25)$);

    \begin{pgfonlayer}{background}
      \node[draw=black,ultra thick,fill=gray!60,rounded corners,rectangle,label=left:CPU2] [fit=(C3Lx) (C3Rx)] {};
    \end{pgfonlayer}

    \draw[] (11,2) rectangle (12,3) node (C4L) {};
    \draw[] (12,2) rectangle (13,3);
    \draw[] (13,2) rectangle (14,3);
    \draw[] (14,2) rectangle (15,3) node (C4R) {};
    \coordinate (C4Lx) at ($(C4L.south west)-( 0.75,0.75)$);
    \coordinate (C4Ly) at ($(C4L.south west)+(-0.75,0.25)$);
    \coordinate (C4Rx) at ($(C4R)$); %+(0.75,0.75)$);
    \coordinate (C4Ry) at ($(C4R.south west)+(+0.25,0.25)$);

    \begin{pgfonlayer}{background}
      \node[draw=black,ultra thick,fill=gray!60,rounded corners,rectangle,label=left:CPU3] [fit=(C4Lx) (C4Rx)] {};
    \end{pgfonlayer}

    \draw[] (0 ,0) rectangle (1 ,1);
    \draw[] (1 ,0) rectangle (2 ,1);
    \draw[] (2 ,0) rectangle (3 ,1);
    \draw[] (3 ,0) rectangle (4 ,1);
    \draw[] (4 ,0) rectangle (5 ,1);
    \draw[] (5 ,0) rectangle (6 ,1);
    \draw[] (6 ,0) rectangle (7 ,1);
    \draw[] (7 ,0) rectangle (8 ,1);
    \draw[] (8 ,0) rectangle (9 ,1) node (CN3L) {};
    \draw[] (9 ,0) rectangle (10,1);
    \draw[] (10,0) rectangle (11,1);
    \draw[] (11,0) rectangle (12,1) node (CN3R) {};
    \draw[] (12,0) rectangle (13,1) node (CN4L) {};
    \draw[] (13,0) rectangle (14,1);
    \draw[] (14,0) rectangle (15,1);
    \draw[] (15,0) rectangle (16,1) node (CN4R) {};

    \coordinate (CN3Lx) at ($( C3L.south west)+(-0.75,-.75)$);
    \coordinate (CN3Ly) at ($(CN3L.south west)+(-0.75,0.25)$);
    \coordinate (CN3Rx) at ($( C3R.south west)+( 0.25,-.75)$);
    \coordinate (CN3Ry) at ($(CN3R.south west)+(+0.25,0.25)$);
    \coordinate (CN4Lx) at ($( C4L.south west)+(-0.75,-.75)$);
    \coordinate (CN4Ly) at ($(CN4L.south west)+(-0.75,0.25)$);
    \coordinate (CN4Rx) at ($( C4R.south west)+( 0.25,-.75)$);
    \coordinate (CN4Ry) at ($(CN4R.south west)+(+0.25,0.25)$);

    \coordinate (C3Comm) at ($(CN3Ly)!0.5!(CN3Ry)$);
    \coordinate (C4Comm) at ($(CN4Ly)!0.5!(CN4Ry)$);

    \begin{pgfonlayer}{background}
      \draw[fill=black,opacity=0.2,inner sep=3,rounded corners] (-2.25,-1.5) rectangle (18.25,4.);
      \draw[draw=black                        ,rounded corners] (-2.25,-1.5) rectangle (18.25,4.);

      \draw[fill=white,opacity=1.0] (0 ,0) rectangle (16,1);
      \draw[fill=white,opacity=1.0] (3 ,2) rectangle (7 ,3);
      \draw[fill=white,opacity=1.0] (11,2) rectangle (15,3);

      \draw[fill=black,opacity=0.6] (8 ,0) rectangle (12,1);
      \draw[fill=black,opacity=0.8] (12,0) rectangle (16,1);
    \end{pgfonlayer}
  \end{scope}

  % Memory transfers
  \fill[black,opacity=0.1] (0 ,0) --  (4 ,0) -- (C1Ry) -- (C1Ly);
  \draw[-]  (0 ,0) -- (C1Ly);\draw[-] (4 ,0) -- (C1Ry);
  \fill[black,opacity=0.1] (CN1Rx) -- (CN1Lx) -- (CN1Ly) -- (CN1Ry);
  \draw[-]  (CN1Lx) -- (CN1Ly);\draw[-] (CN1Rx) -- (CN1Ry);

  \fill[black,opacity=0.2] (4 ,0) --  (8 ,0) -- (C2Ry) -- (C2Ly);
  \draw[-]  (4 ,0) -- (C2Ly);\draw[-] (8 ,0) -- (C2Ry);
  \fill[black,opacity=0.2] (CN2Rx) -- (CN2Lx) -- (CN2Ly) -- (CN2Ry);
  \draw[-]  (CN2Lx) -- (CN2Ly);\draw[-] (CN2Rx) -- (CN2Ry);

  \fill[black,opacity=0.3] (8 ,0) --  (12,0) -- (C3Ry) -- (C3Ly);
  \draw[-]  (8 ,0) -- (C3Ly);\draw[-] (12,0) -- (C3Ry);
  \fill[black,opacity=0.3] (CN3Rx) -- (CN3Lx) -- (CN3Ly) -- (CN3Ry);
  \draw[-]  (CN3Lx) -- (CN3Ly);\draw[-] (CN3Rx) -- (CN3Ry);

  \fill[black,opacity=0.4] (12,0) --  (16,0) -- (C4Ry) -- (C4Ly);
  \draw[-]  (12,0) -- (C4Ly);\draw[-] (16,0) -- (C4Ry);
  \fill[black,opacity=0.4] (CN4Rx) -- (CN4Lx) -- (CN4Ly) -- (CN4Ry);
  \draw[-]  (CN4Lx) -- (CN4Ly);\draw[-] (CN4Rx) -- (CN4Ry);

  % MPI-Comm
  \node[draw=black,rectangle,rounded corners,fill=white           ,minimum width=30em] at (8,-0.5)  {Mesh I/O};
  \node[draw=black,rectangle,rounded corners,fit={(-3,-4.75) (19,-4.75)},minimum height=2em,label = center:\texttt{MPI\_ALLGATHERV}] (MPI) {};
  % \node[draw=black,rectangle,rounded corners,fill=white           ,minimum width=30em] at (8,-11.5) {Calculate Particle Metrics on Shared Memory};

  \draw [->,>=stealth,ultra thick,color=black] ($(C2Comm)+(+1,-1.25)$) -- ($(MPI.north)+(-6,0)$);
  \draw [->,>=stealth,ultra thick,color=black] ($(C3Comm)+(-1,-1.25)$) -- ($(MPI.north)+(+6,0)$);

  % CN1
  \begin{scope}[shift={(-2,-7.75)},scale=0.5]
    \node[] at (8,-1) {Shared Memory Window};

    \draw[] (3 ,2) rectangle (4 ,3) node (C1L) {};
    \draw[] (4 ,2) rectangle (5 ,3);
    \draw[] (5 ,2) rectangle (6 ,3);
    \draw[] (6 ,2) rectangle (7 ,3) node (C1R) {};
    \coordinate (C1Lx) at ($(C1L.south west)-( 0.75,0.75)$);
    \coordinate (C1Ly) at ($(C1L.south west)+(-0.75,0.25)$);
    \coordinate (C1Rx) at ($(C1R)$); %+(0.75,0.75)$);
    \coordinate (C1Ry) at ($(C1R.south west)+(+0.25,0.25)$);

    \begin{pgfonlayer}{background}
      \node[draw=black,ultra thick,fill=gray!60,rounded corners,rectangle,label=left:CPU0] [fit=(C1Lx) (C1Rx)] {};
    \end{pgfonlayer}

    \draw[] (11,2) rectangle (12,3) node (C2L) {};
    \draw[] (12,2) rectangle (13,3);
    \draw[] (13,2) rectangle (14,3);
    \draw[] (14,2) rectangle (15,3) node (C2R) {};
    \coordinate (C2Lx) at ($(C2L.south west)-( 0.75,0.75)$);
    \coordinate (C2Ly) at ($(C2L.south west)+(-0.75,0.25)$);
    \coordinate (C2Rx) at ($(C2R)$); %+(0.75,0.75)$);
    \coordinate (C2Ry) at ($(C2R.south west)+(+0.25,0.25)$);

    \begin{pgfonlayer}{background}
      \node[draw=black,ultra thick,fill=gray!60,rounded corners,rectangle,label=left:CPU1] [fit=(C2Lx) (C2Rx)] {};
    \end{pgfonlayer}

    \draw[] (0 ,0) rectangle (1 ,1) node (CN1L) {};
    \draw[] (1 ,0) rectangle (2 ,1);
    \draw[] (2 ,0) rectangle (3 ,1);
    \draw[] (3 ,0) rectangle (4 ,1) node (CN1R) {};
    \draw[] (4 ,0) rectangle (5 ,1) node (CN2L) {};
    \draw[] (5 ,0) rectangle (6 ,1);
    \draw[] (6 ,0) rectangle (7 ,1);
    \draw[] (7 ,0) rectangle (8 ,1) node (CN2R) {};
    \draw[] (8 ,0) rectangle (9 ,1) node (CN3L) {};
    \draw[] (9 ,0) rectangle (10,1);
    \draw[] (10,0) rectangle (11,1);
    \draw[] (11,0) rectangle (12,1) node (CN3R) {};
    \draw[] (12,0) rectangle (13,1) node (CN4L) {};
    \draw[] (13,0) rectangle (14,1);
    \draw[] (14,0) rectangle (15,1);
    \draw[] (15,0) rectangle (16,1) node (CN4R) {};

    \coordinate (CN1Lx) at ($( C1L.south west)+(-0.75,-.75)$);
    \coordinate (CN1Ly) at ($(CN1L.south west)+(-0.75,0.25)$);
    \coordinate (CN1Rx) at ($( C1R.south west)+( 0.25,-.75)$);
    \coordinate (CN1Ry) at ($(CN1R.south west)+(+0.25,0.25)$);
    \coordinate (CN2Lx) at ($( C2L.south west)+(-0.75,-.75)$);
    \coordinate (CN2Ly) at ($(CN2L.south west)+(-0.75,0.25)$);
    \coordinate (CN2Rx) at ($( C2R.south west)+( 0.25,-.75)$);
    \coordinate (CN2Ry) at ($(CN2R.south west)+(+0.25,0.25)$);
    \coordinate (CN3Lx) at ($( C3L.south west)+(-0.75,-.75)$);
    \coordinate (CN3Ly) at ($(CN3L.south west)+(-0.75,0.25)$);
    \coordinate (CN3Rx) at ($( C3R.south west)+( 0.25,-.75)$);
    \coordinate (CN3Ry) at ($(CN3R.south west)+(+0.25,0.25)$);
    \coordinate (CN4Lx) at ($( C4L.south west)+(-0.75,-.75)$);
    \coordinate (CN4Ly) at ($(CN4L.south west)+(-0.75,0.25)$);
    \coordinate (CN4Rx) at ($( C4R.south west)+( 0.25,-.75)$);
    \coordinate (CN4Ry) at ($(CN4R.south west)+(+0.25,0.25)$);

    \coordinate (C5Comm) at ($(CN3Ly)!0.5!(CN3Ry)$);
    \coordinate (C6Comm) at ($(CN4Ly)!0.5!(CN4Ry)$);

    \begin{pgfonlayer}{background}
      \draw[fill=black,opacity=0.2,inner sep=3,rounded corners] (-2.25,-1.5) rectangle (18.25,4.);
      \draw[draw=black                        ,rounded corners] (-2.25,-1.5) rectangle (18.25,4.);

      \draw[fill=white,opacity=1.0] (0 ,0) rectangle (16,1);
      \draw[fill=white,opacity=1.0] (3 ,2) rectangle (7 ,3);
      \draw[fill=white,opacity=1.0] (11,2) rectangle (15,3);

      \draw[fill=black,opacity=0.2] (0 ,0) rectangle (4 ,1);
      \draw[fill=black,opacity=0.4] (4 ,0) rectangle (8 ,1);
      \draw[fill=black,opacity=0.6] (8 ,0) rectangle (12,1);
      \draw[fill=black,opacity=0.8] (12,0) rectangle (16,1);
    \end{pgfonlayer}

  % Compute-node metrics
  \fill[white,opacity=0.5] (CN1Rx) -- (CN1Lx) -- (CN1Ly) -- (CN2Ry);
  \draw[-]  (CN1Rx) -- (CN2Ry);\draw[-] (CN1Lx) -- (CN1Ly);

  \fill[white,opacity=0.5] (CN2Rx) -- (CN2Lx) -- (CN3Ly) -- (CN4Ry);
  \draw[-]  (CN2Rx) -- (CN4Ry);\draw[-] (CN2Lx) -- (CN3Ly);
  \end{scope}

  % CN2
  \begin{scope}[shift={(10,-7.75)},scale=0.5]
    \node[] at (8,-1) {Shared Memory Window};

    \draw[] (3 ,2) rectangle (4 ,3) node (C3L) {};
    \draw[] (4 ,2) rectangle (5 ,3);
    \draw[] (5 ,2) rectangle (6 ,3);
    \draw[] (6 ,2) rectangle (7 ,3) node (C3R) {};
    \coordinate (C3Lx) at ($(C3L.south west)-( 0.75,0.75)$);
    \coordinate (C3Ly) at ($(C3L.south west)+(-0.75,0.25)$);
    \coordinate (C3Rx) at ($(C3R)$); %+(0.75,0.75)$);
    \coordinate (C3Ry) at ($(C3R.south west)+(+0.25,0.25)$);

    \begin{pgfonlayer}{background}
      \node[draw=black,ultra thick,fill=gray!60,rounded corners,rectangle,label=left:CPU2] [fit=(C3Lx) (C3Rx)] {};
    \end{pgfonlayer}

    \draw[] (11,2) rectangle (12,3) node (C4L) {};
    \draw[] (12,2) rectangle (13,3);
    \draw[] (13,2) rectangle (14,3);
    \draw[] (14,2) rectangle (15,3) node (C4R) {};
    \coordinate (C4Lx) at ($(C4L.south west)-( 0.75,0.75)$);
    \coordinate (C4Ly) at ($(C4L.south west)+(-0.75,0.25)$);
    \coordinate (C4Rx) at ($(C4R)$); %+(0.75,0.75)$);
    \coordinate (C4Ry) at ($(C4R.south west)+(+0.25,0.25)$);

    \begin{pgfonlayer}{background}
      \node[draw=black,ultra thick,fill=gray!60,rounded corners,rectangle,label=left:CPU3] [fit=(C4Lx) (C4Rx)] {};
    \end{pgfonlayer}

    \draw[] (0 ,0) rectangle (1 ,1) node (CN1L) {};
    \draw[] (1 ,0) rectangle (2 ,1);
    \draw[] (2 ,0) rectangle (3 ,1);
    \draw[] (3 ,0) rectangle (4 ,1) node (CN1R) {};
    \draw[] (4 ,0) rectangle (5 ,1) node (CN2L) {};
    \draw[] (5 ,0) rectangle (6 ,1);
    \draw[] (6 ,0) rectangle (7 ,1);
    \draw[] (7 ,0) rectangle (8 ,1) node (CN2R) {};
    \draw[] (8 ,0) rectangle (9 ,1) node (CN3L) {};
    \draw[] (9 ,0) rectangle (10,1);
    \draw[] (10,0) rectangle (11,1);
    \draw[] (11,0) rectangle (12,1) node (CN3R) {};
    \draw[] (12,0) rectangle (13,1) node (CN4L) {};
    \draw[] (13,0) rectangle (14,1);
    \draw[] (14,0) rectangle (15,1);
    \draw[] (15,0) rectangle (16,1) node (CN4R) {};

    \coordinate (CN1Lx) at ($( C1L.south west)+(-0.75,-.75)$);
    \coordinate (CN1Ly) at ($(CN1L.south west)+(-0.75,0.25)$);
    \coordinate (CN1Rx) at ($( C1R.south west)+( 0.25,-.75)$);
    \coordinate (CN1Ry) at ($(CN1R.south west)+(+0.25,0.25)$);
    \coordinate (CN2Lx) at ($( C2L.south west)+(-0.75,-.75)$);
    \coordinate (CN2Ly) at ($(CN2L.south west)+(-0.75,0.25)$);
    \coordinate (CN2Rx) at ($( C2R.south west)+( 0.25,-.75)$);
    \coordinate (CN2Ry) at ($(CN2R.south west)+(+0.25,0.25)$);
    \coordinate (CN3Lx) at ($( C3L.south west)+(-0.75,-.75)$);
    \coordinate (CN3Ly) at ($(CN3L.south west)+(-0.75,0.25)$);
    \coordinate (CN3Rx) at ($( C3R.south west)+( 0.25,-.75)$);
    \coordinate (CN3Ry) at ($(CN3R.south west)+(+0.25,0.25)$);
    \coordinate (CN4Lx) at ($( C4L.south west)+(-0.75,-.75)$);
    \coordinate (CN4Ly) at ($(CN4L.south west)+(-0.75,0.25)$);
    \coordinate (CN4Rx) at ($( C4R.south west)+( 0.25,-.75)$);
    \coordinate (CN4Ry) at ($(CN4R.south west)+(+0.25,0.25)$);

    \coordinate (C7Comm) at ($(CN3Ly)!0.5!(CN3Ry)$);
    \coordinate (C8Comm) at ($(CN4Ly)!0.5!(CN4Ry)$);

    \begin{pgfonlayer}{background}
      \draw[fill=black,opacity=0.2,inner sep=3,rounded corners] (-2.25,-1.5) rectangle (18.25,4.);
      \draw[draw=black                        ,rounded corners] (-2.25,-1.5) rectangle (18.25,4.);

      \draw[fill=white,opacity=1.0] (0 ,0) rectangle (16,1);
      \draw[fill=white,opacity=1.0] (3 ,2) rectangle (7 ,3);
      \draw[fill=white,opacity=1.0] (11,2) rectangle (15,3);

      \draw[fill=black,opacity=0.2] (0 ,0) rectangle (4 ,1);
      \draw[fill=black,opacity=0.4] (4 ,0) rectangle (8 ,1);
      \draw[fill=black,opacity=0.6] (8 ,0) rectangle (12,1);
      \draw[fill=black,opacity=0.8] (12,0) rectangle (16,1);
    \end{pgfonlayer}
  \end{scope}

  % MPI-Comm
  \draw [->,>=stealth,ultra thick,color=black] ($(MPI.south)+(-6,0)$) -- ($(C2Comm)+(+1,-3.25)$);
  \draw [->,>=stealth,ultra thick,color=black] ($(MPI.south)+(+6,0)$) -- ($(C3Comm)+(-1,-3.25)$);

  % Compute-node metrics
  \fill[white,opacity=0.5] (CN3Rx) -- (CN3Lx) -- (CN1Ly) -- (CN2Ry);
  \draw[-]  (CN3Rx) -- (CN2Ry);\draw[-] (CN3Lx) -- (CN1Ly);

  \fill[white,opacity=0.5] (CN4Rx) -- (CN4Lx) -- (CN3Ly) -- (CN4Ry);
  \draw[-]  (CN4Rx) -- (CN4Ry);\draw[-] (CN4Lx) -- (CN3Ly);
\end{tikzpicture}


==> pgfplots/IMPL_PIC_Latency.tex <==
% !TeX program  = LuaLaTeX
% !TEX encoding = UTF-8 Unicode
\tikzstyle{steps} = [rectangle, minimum width=14em, minimum height=2.5em, text centered, text width=15em, draw=black, fill=white, anchor=north]

\setlength{\abovedisplayskip}{0pt}
\setlength{\belowdisplayskip}{0pt}
\setlength{\abovedisplayshortskip}{0pt}
\setlength{\belowdisplayshortskip}{0pt}
\renewcommand{\baselinestretch}{1.2}

\begin{tikzpicture}[node distance=1.5em]
  \node (start) []                                                       {$\mathbf{E},\mathbf{B}$};
  \node (part1) [steps,fill=gray!50] at ($(start.south) + ( 0.5,-0.25)$) {Calculate charge densities $\smash{\rho}$ and current densities $\smash{\mathbf{j}}$ from particles};
  \node (part2) [steps,fill=gray!50] at ($(part1.south) + ( 0.0,-0.25)$) {Interpolate $\mathbf{E}$ and $\mathbf{B}$ to particle positions $\smash{\mathbf{x}_p}$};
  \node (part3) [steps,fill=gray!50] at ($(part2.south) + ( 0.0,-0.25)$) {Calculate the Lorentz forces $\smash{\mathbf{F}_L}$};
  \node (part4) [steps,fill=gray!50] at ($(part3.south) + ( 0.0,-0.25)$) {Update velocity $\smash{\mathbf{v}_p}$ and position $\smash{\mathbf{x}_p}$ of all particles};
  \node (part5) [steps,fill=gray!50] at ($(part4.south) + ( 0.0,-0.25)$) {Identify corresponding grid elements for particles};
  \node (step1) [steps             ] at ($(part5.south) + (-0.5,-0.25)$) {Extrapolate $\smash{\mathbf{E},\mathbf{B}\,{\rightarrow}\,\mathbf{E}^{-},\mathbf{B}^{-},\mathbf{E}^{+},\mathbf{B}^{+}}$};
  \node (step2) [steps             ] at ($(step1.south) + ( 0.0,-0.25)$) {Calculate the DG volume integrals for \SI{50}{\%} of the elements};
  \node (step3) [steps,align=center] at ($(step2.south) + ( 0.0,-0.25)$) {Fluxes (MPI sides)};
  \node (step4) [steps,align=center] at ($(step3.south) + ( 0.0,-0.25)$) {Fluxes (inner sides)\\ Surface Integral (inner sides)};
  \node (step5) [steps             ] at ($(step4.south) + ( 0.0,-0.25)$) {Calculate the DG volume integrals for the remaining elements};
  \node (step6) [steps,align=center] at ($(step5.south) + ( 0.0,-0.25)$) {Surface Integral (MPI sides)};
  \node (part6) [steps,fill=gray!50] at ($(step6.south) + ( 0.5,-0.25)$) {Finish Particle Communication};
  \node (end)   [anchor=north]       at ($(part6.south) + (-0.5,-0.25)$) {$\frac{\partial\mathbf{E}}{\partial t},\frac{\partial \mathbf{B}}{\partial t}$};

  % Arrows
  \draw[->,thick,>=stealth]   (start.south)              -- ($(part1.north)+(-0.5,0.0)$);
  \draw[->,thick,>=stealth] ($(part1.south)+(-0.5,0.0)$) -- ($(part2.north)+(-0.5,0.0)$);
  \draw[->,thick,>=stealth] ($(part2.south)+(-0.5,0.0)$) -- ($(part3.north)+(-0.5,0.0)$);
  \draw[->,thick,>=stealth] ($(part3.south)+(-0.5,0.0)$) -- ($(part4.north)+(-0.5,0.0)$);
  \draw[->,thick,>=stealth] ($(part4.south)+(-0.5,0.0)$) -- ($(part5.north)+(-0.5,0.0)$);
  \draw[->,thick,>=stealth] ($(part5.south)+(-0.5,0.0)$) --   (step1.north);
  \draw[->,thick,>=stealth]   (step1.south)              --   (step2.north);
  \draw[->,thick,>=stealth]   (step2.south)              --   (step3.north);
  \draw[->,thick,>=stealth]   (step3.south)              --   (step4.north);
  \draw[->,thick,>=stealth]   (step4.south)              --   (step5.north);
  \draw[->,thick,>=stealth]   (step5.south)              --   (step6.north);
  \draw[->,thick,>=stealth]   (step6.south)              -- ($(part6.north)+(-0.5,0.0)$);
  \draw[->,thick,>=stealth] ($(part6.south)+(-0.5,0.0)$) --   (end.north);
  \draw[->,thick,>=stealth]   (end.west) -- ++(-8em,0)   -- node[midway,sloped,above] {explicit Runge Kutta time integration} ($(start.west)+(-8em,0)$) -- (start.west);

  % Communication
  \draw[->,>=stealth,thick,dashed     ]     (step1.south east)                          -- node[above] {Send    $\smash{\mathbf{E}^{-},\mathbf{B}^{-},\mathbf{E}^{+},\mathbf{B}^{+}}$}   ++(5.0,0) ;
  \draw[<-,>=stealth,thick,dashed     ]     (step3.north east)                          -- node[above] {Receive $\smash{\mathbf{E}^{-},\mathbf{B}^{-},\mathbf{E}^{+},\mathbf{B}^{+}}$}   ++(5.0,0) ;
  \draw[->,>=stealth,thick,dashed     ]     (step3.south east)                          -- node[above] {Send    Flux}            ++(5.0,0) ;
  \draw[<-,>=stealth,thick,dashed     ]     (step6.north east)                          -- node[above] {Receive Flux}            ++(5.0,0) ;

  \draw[->,>=stealth,thick,dashed     ]     (part1.south east)                          -- node[above] {Send    $\rho$,$\mathbf{j}$} ++(4.5,0) ;
  \draw[<-,>=stealth,thick,dashed     ]     (part4.north east)                          -- node[above] {Receive $\rho$,$\mathbf{j}$} ++(4.5,0) ;
  \draw[->,>=stealth,thick,dotted,black!75] (part5.south east)                          -- node[above] {Send    Particle Data}   ++(4.5,0) ;
  \draw[<-,>=stealth,thick,dotted,black!75] (part6.north east)                          -- node[above] {Receive Particle Data}   ++(4.5,0) ;
\end{tikzpicture}


==> pgfplots/IMPL_Shape.tex <==
\tdplotsetmaincoords{60}{10}
\begin{tikzpicture}[tdplot_main_coords]
  % inniciate random draw. 4 looks good :), https://tex.stackexchange.com/questions/250414/random-plot-based-on-a-specific-random-seed
  \pgfmathsetseed{3}%
  \def\randfac{10}
  \def\randbend{15}

  \coordinate(0-0) at ( 0.0+rand/\randfac,  0.0+rand/\randfac);
  \coordinate(0-1) at ( 0.0+rand/\randfac,  1.0+rand/\randfac);
  \coordinate(2-0) at ( 2.0+rand/\randfac,  0.0+rand/\randfac);
  \coordinate(2-1) at ( 2.0+rand/\randfac,  1.0+rand/\randfac);

  \coordinate(4-0) at ( 4.0+rand/\randfac,  0.0+rand/\randfac);
  \coordinate(4-1) at ( 4.0+rand/\randfac,  1.0+rand/\randfac);

  \coordinate(0-2) at ( 0.0+rand/\randfac,  2.0+rand/\randfac);
  \coordinate(2-2) at ( 2.0+rand/\randfac,  2.0+rand/\randfac);

  \coordinate(4-2) at ( 4.0+rand/\randfac,  2.0+rand/\randfac);

  % draw cells
  \pgfmathsetmacro{\randa}{rand}
  \pgfmathsetmacro{\randb}{rand}
  \pgfmathsetmacro{\randc}{rand}
  \pgfmathsetmacro{\randd}{rand}
  % Cell 0-0
  \draw[thick] (0-0) to [bend right=\randc*\randbend] coordinate[pos=.15] (x00-015) coordinate[pos=.50] (x00-050) coordinate[pos=.85] (x00-085) (2-0);
  \draw[thick] (0-1) to [bend right=\randc*\randbend] coordinate[pos=.15] (x01-015) coordinate[pos=.50] (x01-050) coordinate[pos=.85] (x01-085) (2-1);
  \draw[thick] (0-0) to [bend right=\randa*\randbend] coordinate[pos=.15] (y00-015) coordinate[pos=.50] (y00-050) coordinate[pos=.85] (y00-085) (0-1);
  \draw[thick] (2-0) to [bend right=\randb*\randbend] coordinate[pos=.15] (y20-015) coordinate[pos=.50] (y20-050) coordinate[pos=.85] (y20-085) (2-1);
  % Cell 1-0
  \draw[thick] (2-0) to [bend left =\randc*\randbend] coordinate[pos=.15] (x10-015) coordinate[pos=.50] (x10-050) coordinate[pos=.85] (x10-085) (4-0);
  \draw[thick] (2-1) to [bend left =\randc*\randbend] coordinate[pos=.15] (x11-015) coordinate[pos=.50] (x11-050) coordinate[pos=.85] (x11-085) (4-1);
  \draw[thick] (4-0) to [bend right=\randb*\randbend] coordinate[pos=.15] (y40-015) coordinate[pos=.50] (y40-050) coordinate[pos=.85] (y40-085) (4-1);
  % Cell 0-1
  \draw[thick] (0-2) to [bend left =\randb*\randbend] coordinate[pos=.15] (x02-015) coordinate[pos=.50] (x02-050) coordinate[pos=.85] (x02-085) (2-2);
  \draw[thick] (0-1) to [bend left =\randa*\randbend] coordinate[pos=.15] (y01-015) coordinate[pos=.50] (y01-050) coordinate[pos=.85] (y01-085) (0-2);
  \draw[thick] (2-1) to [bend left =\randb*\randbend] coordinate[pos=.15] (y21-015) coordinate[pos=.50] (y21-050) coordinate[pos=.85] (y21-085) (2-2);
  % Cell 1-1
  \draw[thick] (2-2) to [bend right=\randb*\randbend] coordinate[pos=.15] (x12-015) coordinate[pos=.50] (x12-050) coordinate[pos=.85] (x12-085) (4-2);
  \draw[thick] (4-1) to [bend left =\randb*\randbend] coordinate[pos=.15] (y41-015) coordinate[pos=.50] (y41-050) coordinate[pos=.85] (y41-085) (4-2);

  % Cell copies
  \draw[thin] ($(0-0) +(0,0,2)$) to [bend right=\randc*\randbend] ($(2-0) +(0,0,2)$);
  \draw[thin] ($(0-1) +(0,0,2)$) to [bend right=\randc*\randbend] ($(2-1) +(0,0,2)$);
  \draw[thin] ($(0-0) +(0,0,2)$) to [bend right=\randa*\randbend] ($(0-1) +(0,0,2)$);
  \draw[thin] ($(2-0) +(0,0,2)$) to [bend right=\randb*\randbend] ($(2-1) +(0,0,2)$);
  % Cell 1-0
  \draw[thin] ($(2-0) +(0,0,2)$) to [bend left =\randc*\randbend] ($(4-0) +(0,0,2)$);
  \draw[thin] ($(2-1) +(0,0,2)$) to [bend left =\randc*\randbend] ($(4-1) +(0,0,2)$);
  \draw[thin] ($(4-0) +(0,0,2)$) to [bend right=\randb*\randbend] ($(4-1) +(0,0,2)$);
  % Cell 0-1
  \draw[thin] ($(0-2) +(0,0,2)$) to [bend left =\randb*\randbend] ($(2-2) +(0,0,2)$);
  \draw[thin] ($(0-1) +(0,0,2)$) to [bend left =\randa*\randbend] ($(0-2) +(0,0,2)$);
  \draw[thin] ($(2-1) +(0,0,2)$) to [bend left =\randb*\randbend] ($(2-2) +(0,0,2)$);
  % Cell 1-1
  \draw[thin] ($(2-2) +(0,0,2)$) to [bend right=\randb*\randbend] ($(4-2) +(0,0,2)$);
  \draw[thin] ($(4-1) +(0,0,2)$) to [bend left =\randb*\randbend] ($(4-2) +(0,0,2)$);

  % degrees of freedom
  \begin{pgfonlayer}{background}
    % Cell 0-0
    \draw[gray,line width=0.1] plot [smooth] coordinates {(y00-015) ($(x00-015) !0.15! (x01-015)$)  ($(x00-050) !0.15! (x01-050)$)  ($(x00-085) !0.15! (x01-085)$)  (y20-015)};
    \draw[gray,line width=0.1] plot [smooth] coordinates {(y00-050) ($(x00-015) !0.50! (x01-015)$)  ($(x00-050) !0.50! (x01-050)$)  ($(x00-085) !0.50! (x01-085)$)  (y20-050)};
    \draw[gray,line width=0.1] plot [smooth] coordinates {(y00-085) ($(x00-015) !0.85! (x01-015)$)  ($(x00-050) !0.85! (x01-050)$)  ($(x00-085) !0.85! (x01-085)$)  (y20-085)};
    \draw[gray,line width=0.1] plot [smooth] coordinates {(x00-015) ($(y00-015) !0.15! (y20-015)$)  ($(y00-050) !0.15! (y20-050)$)  ($(y00-085) !0.15! (y20-085)$)  (x01-015)};
    \draw[gray,line width=0.1] plot [smooth] coordinates {(x00-050) ($(y00-015) !0.50! (y20-015)$)  ($(y00-050) !0.50! (y20-050)$)  ($(y00-085) !0.50! (y20-085)$)  (x01-050)};
    \draw[gray,line width=0.1] plot [smooth] coordinates {(x00-085) ($(y00-015) !0.85! (y20-015)$)  ($(y00-050) !0.85! (y20-050)$)  ($(y00-085) !0.85! (y20-085)$)  (x01-085)};
    % \draw[gray,line width=0.1] plot [smooth] coordinates {(x00-015) ($(x00-015) !0.15! (x01-015)$)  ($(x00-015) !0.15! (x01-015)$)  ($(x00-015) !0.15! (x01-015)$)  (x01-015)};
    % \draw[gray,line width=0.1] plot [smooth] coordinates {(x00-050) ($(x00-050) !0.50! (x01-050)$)  ($(x00-050) !0.50! (x01-050)$)  ($(x00-050) !0.50! (x01-050)$)  (x01-050)};
    % \draw[gray,line width=0.1] plot [smooth] coordinates {(x00-085) ($(x00-085) !0.85! (x01-085)$)  ($(x00-085) !0.85! (x01-085)$)  ($(x00-085) !0.85! (x01-085)$)  (x01-085)};
    % Cell 1-0
    \draw[gray,line width=0.1] plot [smooth] coordinates {(y20-015) ($(x10-015) !0.15! (x11-015)$)  ($(x10-050) !0.15! (x11-050)$)  ($(x10-085) !0.15! (x11-085)$)  (y40-015)};
    \draw[gray,line width=0.1] plot [smooth] coordinates {(y20-050) ($(x10-015) !0.50! (x11-015)$)  ($(x10-050) !0.50! (x11-050)$)  ($(x10-085) !0.50! (x11-085)$)  (y40-050)};
    \draw[gray,line width=0.1] plot [smooth] coordinates {(y20-085) ($(x10-015) !0.85! (x11-015)$)  ($(x10-050) !0.85! (x11-050)$)  ($(x10-085) !0.85! (x11-085)$)  (y40-085)};
    \draw[gray,line width=0.1] plot [smooth] coordinates {(x10-015) ($(y20-015) !0.15! (y40-015)$)  ($(y20-050) !0.15! (y40-050)$)  ($(y20-085) !0.15! (y40-085)$)  (x11-015)};
    \draw[gray,line width=0.1] plot [smooth] coordinates {(x10-050) ($(y20-015) !0.50! (y40-015)$)  ($(y20-050) !0.50! (y40-050)$)  ($(y20-085) !0.50! (y40-085)$)  (x11-050)};
    \draw[gray,line width=0.1] plot [smooth] coordinates {(x10-085) ($(y20-015) !0.85! (y40-015)$)  ($(y20-050) !0.85! (y40-050)$)  ($(y20-085) !0.85! (y40-085)$)  (x11-085)};
    % \draw[gray,line width=0.1] plot [smooth] coordinates {(x10-015) ($(x10-015) !0.15! (x11-015)$)  ($(x10-015) !0.50! (x11-015)$)  ($(x10-015) !0.85! (x11-015)$) (x11-015)};
    % \draw[gray,line width=0.1] plot [smooth] coordinates {(x10-050) ($(x10-050) !0.15! (x11-050)$)  ($(x10-050) !0.50! (x11-050)$)  ($(x10-050) !0.50! (x11-050)$) (x11-050)};
    % \draw[gray,line width=0.1] plot [smooth] coordinates {(x10-085) ($(x10-085) !0.15! (x11-085)$)  ($(x10-085) !0.50! (x11-085)$)  ($(x10-085) !0.50! (x11-085)$) (x11-085)};
    % Cell 0-1
    \draw[gray,line width=0.1] plot [smooth] coordinates {(y01-015) ($(x01-015) !0.15! (x02-015)$)  ($(x01-050) !0.15! (x02-050)$)  ($(x01-085) !0.15! (x02-085)$)  (y21-015)};
    \draw[gray,line width=0.1] plot [smooth] coordinates {(y01-050) ($(x01-015) !0.50! (x02-015)$)  ($(x01-050) !0.50! (x02-050)$)  ($(x01-085) !0.50! (x02-085)$)  (y21-050)};
    \draw[gray,line width=0.1] plot [smooth] coordinates {(y01-085) ($(x01-015) !0.85! (x02-015)$)  ($(x01-050) !0.85! (x02-050)$)  ($(x01-085) !0.85! (x02-085)$)  (y21-085)};
    \draw[gray,line width=0.1] plot [smooth] coordinates {(x01-015) ($(y01-015) !0.15! (y21-015)$)  ($(y01-050) !0.15! (y21-050)$)  ($(y01-085) !0.15! (y21-085)$)  (x02-015)};
    \draw[gray,line width=0.1] plot [smooth] coordinates {(x01-050) ($(y01-015) !0.50! (y21-015)$)  ($(y01-050) !0.50! (y21-050)$)                                  (x02-050)}; % Middles are not exact :(
    \draw[gray,line width=0.1] plot [smooth] coordinates {(x01-085) ($(y01-015) !0.85! (y21-015)$)  ($(y01-050) !0.85! (y21-050)$)  ($(y01-085) !0.85! (y21-085)$)  (x02-085)};
    % Cell 1-1
    \draw[gray,line width=0.1] plot [smooth] coordinates {(y21-015) ($(x11-015) !0.15! (x12-015)$)  ($(x11-050) !0.15! (x12-050)$)  ($(x11-085) !0.15! (x12-085)$)  (y41-015)};
    \draw[gray,line width=0.1] plot [smooth] coordinates {(y21-050) ($(x11-015) !0.50! (x12-015)$)  ($(x11-050) !0.50! (x12-050)$)  ($(x11-085) !0.50! (x12-085)$)  (y41-050)};
    \draw[gray,line width=0.1] plot [smooth] coordinates {(y21-085) ($(x11-015) !0.85! (x12-015)$)  ($(x11-050) !0.85! (x12-050)$)  ($(x11-085) !0.85! (x12-085)$)  (y41-085)};
    \draw[gray,line width=0.1] plot [smooth] coordinates {(x11-015) ($(y21-015) !0.15! (y41-015)$)  ($(y21-050) !0.15! (y41-050)$)  ($(y21-085) !0.15! (y41-085)$)  (x12-015)};
    \draw[gray,line width=0.1] plot [smooth] coordinates {(x11-050) ($(y21-015) !0.50! (y41-015)$)  ($(y21-050) !0.50! (y41-050)$)  ($(y21-085) !0.50! (y41-085)$)  (x12-050)};
    \draw[gray,line width=0.1] plot [smooth] coordinates {(x11-085) ($(y21-015) !0.85! (y41-015)$)  ($(y21-050) !0.85! (y41-050)$)  ($(y21-085) !0.85! (y41-085)$)  (x12-085)};
  \end{pgfonlayer}

  % Shape function
  \path[left color = black!50, right color = black!50, middle color = black!25, opacity=0.8] (2.8,1.2) arc (000:360:0.6);
  \node[circle,fill=black   ,inner sep=0pt,outer sep=0pt,minimum size=2] (part1) at (2.2,1.2,2) {};
  \node[circle,fill=black!50,inner sep=0pt,outer sep=0pt,minimum size=2] (part2) at (2.2,1.2,0) {};
  \draw[semithick,black,->,>=stealth,densely dashed,bend left=15] (2.2,1.2,2) to (2.2,1.2,0);

  % Charge
  % Cell borders
  \Distance{(2-1)    }{(part2)}{\mylen};\pgfmathsetmacro{\mylength}{\mylen/1.91}; \draw[thick,black!80] (2-1)     -- ++ (0,0,.3-\mylength);
  \Distance{(x01-085)}{(part2)}{\mylen};\pgfmathsetmacro{\mylength}{\mylen/1.91}; \draw[thick,black!80] (x01-085) -- ++ (0,0,.3-\mylength);
  % \Distance{($(part2)-(0,0.3)$}{(part2)}{\mylen};\pgfmathsetmacro{\mylength}{\mylen/8}; \draw[thick,black!80] (x01-085) -- ++ (0,0,.3-\mylength); \node (0,0) {\mylength};
  \Distance{(x11-015)}{(part2)}{\mylen};\pgfmathsetmacro{\mylength}{\mylen/1.91}; \draw[thick,black!80] (x11-015) -- ++ (0,0,.3-\mylength);
  \Distance{(y20-085)}{(part2)}{\mylen};\pgfmathsetmacro{\mylength}{\mylen/1.91}; \draw[thick,black!80] (y20-085) -- ++ (0,0,.3-\mylength);
  \Distance{(y21-015)}{(part2)}{\mylen};\pgfmathsetmacro{\mylength}{\mylen/1.91}; \draw[thick,black!80] (y21-015) -- ++ (0,0,.3-\mylength);
  \Distance{(y21-050)}{(part2)}{\mylen};\pgfmathsetmacro{\mylength}{\mylen/1.91}; \draw[thick,black!80] (y21-050) -- ++ (0,0,.3-\mylength);
  % Cell 1-0
  \Distance{($(x10-015) !0.85! (x11-015) - (0.07,0)$)}{(part2)}{\mylen};\pgfmathsetmacro{\mylength}{\mylen/1.91}; \draw[thick,black!80] ($(x10-015) !0.85! (x11-015) - (0.07,0)$) -- ++ (0,0,.3-\mylength);
  % Cell 0-1
  \Distance{($(y01-015) !0.85! (y21-015)$)}{(part2)}{\mylen};\pgfmathsetmacro{\mylength}{\mylen/1.91}; \draw[thick,black!80] ($($(y01-015) !0.85! (y21-015)$) + (0,0.02)$) -- ++ (0,0,.3-\mylength);
  \Distance{($(y01-050) !0.85! (y21-015)$)}{(part2)}{\mylen};\pgfmathsetmacro{\mylength}{\mylen/1.91}; \draw[thick,black!80] ($($(y01-015) !0.85! (y21-050)$) + (0,0.04)$) -- ++ (0,0,.3-\mylength);
  % Cell 1-1
  \Distance{($(x11-015) !0.15! (x12-015)$)}{(part2)}{\mylen};\pgfmathsetmacro{\mylength}{\mylen/1.91}; \draw[thick,black!80] ($(x11-015) !0.15! (x12-015)$) -- ++ (0,0,.3-\mylength);
  \Distance{($(x11-050) !0.15! (x12-015)$)}{(part2)}{\mylen};\pgfmathsetmacro{\mylength}{\mylen/1.91}; \pgfmathsetmacro{\mylength}{abs(.3-\mylength)}; \draw[thick,black!80] ($($(x11-015) !0.50! (x12-015)$) + (0.02,0)$) -- ++ (0,0,\mylength);

  % Vertical lines
  \begin{pgfonlayer}{background}
    \draw[gray,line width=0.1,densely dashed] (0-0) -- ++ (0,0,2);
    \draw[gray,line width=0.1,densely dashed] (4-0) -- ++ (0,0,2);
    \draw[gray,line width=0.1,densely dashed] (0-2) -- ++ (0,0,2);
    \draw[gray,line width=0.1,densely dashed] (4-2) -- ++ (0,0,2);
  \end{pgfonlayer}
\end{tikzpicture}


==> pgfplots/IMPL_Tracing.tex <==
% !TeX program  = LuaLaTeX
% !TEX encoding = UTF-8 Unicode

\begin{tikzpicture}[x={(0.535cm,-0.191cm)},y={(0cm,0.943cm)},z={(-0.754cm,-0.182cm)}]
  % inniciate random draw. 4 looks good :), https://tex.stackexchange.com/questions/250414/random-plot-based-on-a-specific-random-seed
  \pgfmathsetseed{6}%
  \def\randfac{10}
  \def\randbend{15}

  % Cell physical domain
  \coordinate(A1) at ( 0.0+rand/\randfac,  0.0+rand/\randfac,  0.0+rand/\randfac);
  \coordinate(B1) at ( 1.0+rand/\randfac,  0.0+rand/\randfac,  0.0+rand/\randfac);
  \coordinate(C1) at ( 0.0+rand/\randfac,  1.0+rand/\randfac,  0.0+rand/\randfac);
  \coordinate(D1) at ( 1.0+rand/\randfac,  1.0+rand/\randfac,  0.0+rand/\randfac);
  \coordinate(E1) at ( 0.0+rand/\randfac,  0.0+rand/\randfac,  1.0+rand/\randfac);
  \coordinate(F1) at ( 1.0+rand/\randfac,  0.0+rand/\randfac,  1.0+rand/\randfac);
  \coordinate(G1) at ( 0.0+rand/\randfac,  1.0+rand/\randfac,  1.0+rand/\randfac);
  \coordinate(H1) at ( 1.0+rand/\randfac,  1.0+rand/\randfac,  1.0+rand/\randfac);

  % Edges
  \pgfmathsetseed{9}%
  % \draw[bend right=rand*\randbend,thick] (A1) to (B1);
  % \draw[bend right=rand*\randbend,thick] (A1) to (C1);
  % \draw[bend right=rand*\randbend,thick] (B1) to (D1);
  % \draw[bend right=rand*\randbend,thick] (C1) to (D1);

  \begin{pgfonlayer}{foreground}
  \draw[bend right=rand*\randbend,thick] (E1) to (F1);
  \draw[bend right=rand*\randbend,thick] (E1) to (G1);
  \draw[bend right=rand*\randbend,thick] (F1) to (H1);
  \draw[bend right=rand*\randbend,thick] (G1) to (H1);

  \draw[bend right=rand*\randbend,thick] (A1) to (E1);
  \draw[bend right=rand*\randbend,thick] (B1) to (F1);
  \draw[bend right=rand*\randbend,thick] (C1) to (G1);
  \draw[bend right=rand*\randbend,thick] (D1) to (H1);
  \end{pgfonlayer}

  % Fill
  \begin{pgfonlayer}{main}
  \draw[bend left =0.6*\randbend,thick,fill=black, fill opacity=.5] (A1) to (B1) to (D1) to (C1) to (A1);
  % \draw[bend right=0.6*\randbend,thick                           ] (A1) to (E1) to (G1) to (C1) to (A1);
  % \draw[bend left =0.6*\randbend,thick,fill=blue, fill opacity=.3] (E1) to (F1) to (H1) to (G1) to (E1);
  % \draw[bend left =0.6*\randbend,thick,fill=blue, fill opacity=.3] (B1) to (F1) to (H1) to (D1) to (B1);
  % \draw[bend right=0.6*\randbend,thick,fill=blue, fill opacity=.3] (C1) to (G1) to (H1) to (D1) to (C1);
  \end{pgfonlayer}

  \coordinate(A2) at ( 0.0+rand/\randfac,  0.0+rand/\randfac, -1.0+rand/\randfac);
  \coordinate(B2) at ( 1.0+rand/\randfac,  0.0+rand/\randfac, -1.0+rand/\randfac);
  \coordinate(C2) at ( 0.0+rand/\randfac,  1.0+rand/\randfac, -1.0+rand/\randfac);
  \coordinate(D2) at ( 1.0+rand/\randfac,  1.0+rand/\randfac, -1.0+rand/\randfac);

  % Edges
  \pgfmathsetseed{9}%
  \begin{pgfonlayer}{foreground}
  \draw[bend right=rand*\randbend,thick] (A1) to (A2);
  \draw[bend right=rand*\randbend,thick] (B1) to (B2);
  \draw[bend right=rand*\randbend,thick] (C1) to (C2);
  \draw[bend right=rand*\randbend,thick] (D1) to (D2);

  \draw[bend right=rand*\randbend,thick] (A2) to (B2);
  \draw[bend right=rand*\randbend,thick] (A2) to (C2);
  \draw[bend right=rand*\randbend,thick] (B2) to (D2);
  \draw[bend right=rand*\randbend,thick] (C2) to (D2);
  \end{pgfonlayer}

  \coordinate(C3) at ( 0.0+rand/\randfac,  2.0+rand/\randfac, 0.0+rand/\randfac);
  \coordinate(D3) at ( 1.0+rand/\randfac,  2.0+rand/\randfac, 0.0+rand/\randfac);
  \coordinate(G3) at ( 0.0+rand/\randfac,  2.0+rand/\randfac, 1.0+rand/\randfac);
  \coordinate(H3) at ( 1.0+rand/\randfac,  2.0+rand/\randfac, 1.0+rand/\randfac);

  % Edges
  \pgfmathsetseed{6}%
  \draw[bend right=rand*\randbend,gray] (C1) to (C3);
  \draw[bend right=rand*\randbend,gray] (D1) to (D3);
  \draw[bend right=rand*\randbend,gray] (G1) to (G3);
  \draw[bend right=rand*\randbend,gray] (H1) to (H3);

  \draw[bend right=rand*\randbend,gray] (C3) to (D3);
  \draw[bend right=rand*\randbend,gray] (C3) to (G3);
  \draw[bend right=rand*\randbend,gray] (G3) to (H3);
  \draw[bend right=rand*\randbend,gray] (D3) to (H3);

  \coordinate(C4) at ( 0.0+rand/\randfac,  2.0+rand/\randfac, -1.0+rand/\randfac);
  \coordinate(D4) at ( 1.0+rand/\randfac,  2.0+rand/\randfac, -1.0+rand/\randfac);

  % Edges
  \pgfmathsetseed{3}%
  \draw[bend right=rand*\randbend,gray] (C2) to (C4);
  \draw[bend right=rand*\randbend,gray] (D2) to (D4);
  \draw[bend right=rand*\randbend,gray] (C4) to (D4);
  \draw[bend right=rand*\randbend,gray] (C3) to (C4);
  \draw[bend right=rand*\randbend,gray] (D3) to (D4);

  \coordinate(A5) at (-1.0+rand/\randfac,  0.0+rand/\randfac, 0.0+rand/\randfac);
  \coordinate(C5) at (-1.0+rand/\randfac,  1.0+rand/\randfac, 0.0+rand/\randfac);
  \coordinate(E5) at (-1.0+rand/\randfac,  0.0+rand/\randfac, 1.0+rand/\randfac);
  \coordinate(G5) at (-1.0+rand/\randfac,  1.0+rand/\randfac, 1.0+rand/\randfac);

  % Edges
  \pgfmathsetseed{3}%
  \draw[bend right=rand*\randbend,gray] (A1) to (A5);
  \draw[bend right=rand*\randbend,gray] (C1) to (C5);
  \draw[bend right=rand*\randbend,gray] (E1) to (E5);
  \draw[bend right=rand*\randbend,gray] (G1) to (G5);

  \draw[bend right=rand*\randbend,gray] (A5) to (C5);
  \draw[bend right=rand*\randbend,gray] (A5) to (E5);
  \draw[bend right=rand*\randbend,gray] (E5) to (G5);
  \draw[bend right=rand*\randbend,gray] (C5) to (G5);

  \coordinate(C6) at (-1.0+rand/\randfac,  2.0+rand/\randfac, 0.0+rand/\randfac);
  \coordinate(G6) at (-1.0+rand/\randfac,  2.0+rand/\randfac, 1.0+rand/\randfac);

  % Edges
  \pgfmathsetseed{4}%
  \draw[bend right=rand*\randbend,gray] (C5) to (C6);
  \draw[bend right=rand*\randbend,gray] (G5) to (G6);
  \draw[bend right=rand*\randbend,gray] (C3) to (C6);
  \draw[bend right=rand*\randbend,gray] (G3) to (G6);
  \draw[bend right=rand*\randbend,gray] (C6) to (G6);

  \coordinate(A7) at (-1.0+rand/\randfac,  0.0+rand/\randfac,-1.0+rand/\randfac);
  \coordinate(C7) at (-1.0+rand/\randfac,  1.0+rand/\randfac,-1.0+rand/\randfac);

  % Edges
  \pgfmathsetseed{3}%
  \begin{pgfonlayer}{background}
  \draw[bend right=rand*\randbend,gray] (A2) to (A7);
  \draw[bend right=rand*\randbend,gray] (C2) to (C7);
  \draw[bend right=rand*\randbend,gray] (A5) to (A7);
  \draw[bend right=rand*\randbend,gray] (C5) to (C7);
  \draw[bend right=rand*\randbend,gray] (A7) to (C7);
  \end{pgfonlayer}

  \coordinate(C8) at (-1.0+rand/\randfac,  2.0+rand/\randfac,-1.0+rand/\randfac);

  % Edges
  \pgfmathsetseed{3}%
  \begin{pgfonlayer}{background}
  \draw[bend right=rand*\randbend,gray] (C7) to (C8);
  \draw[bend right=rand*\randbend,gray] (C4) to (C8);
  \draw[bend right=rand*\randbend,gray] (C6) to (C8);
  \end{pgfonlayer}

  % Particle Path
  \begin{pgfonlayer}{main}
  \draw[thick,black]                            (0.2, 0.7, 0.7) -> (0.55, 0.445, 0);
  % \node[red] at (0.5, 0.44, 0) {\LARGE \textbullet};
  \draw[thick,black,fill=white] (0.2, 0.7, 0.7) circle[radius=1pt];
  \end{pgfonlayer}
  \begin{pgfonlayer}{background}
  \draw[thick,black!50,->,>=stealth,densely dotted]        (0.55, 0.445, 0) -> (0.7, 0.2, -0.7);
  \end{pgfonlayer}
\end{tikzpicture}


==> pgfplots/MSL_Dens.tex <==
\begin{tikzpicture}[scale=0.8]
\begin{axis}[
  scaled ticks=false,
  tick label style={/pgf/number format/fixed},
  axis equal image,
  axis on top,
  xmin=-0.025,
  xmax=0.033,
  xtick={-0.02,0.03},
%  xticklabels={-30,-20,-10,0,10,20},
%  ytick={0,0.01,...,0.07},
%  yticklabels={0,10,...,70},
  ymin=-0.125,
  ymax=0.125,
  xlabel={$x$ $[\si{\metre}]$},
  ylabel={$y$ $[\si{\metre}]$},
%  ylabel shift = -4 pt,
	height=11cm,
colormap={rgb}{rgb255=(71,71,219) rgb255=(0,0,91) rgb255=(0,255,255) rgb255=(0,127,0) rgb255=(255,255,0) rgb255=(255,96,0) rgb255=(107,0,0) rgb255=(224,76,76)},
	colorbar right,
	point meta min=6.8E22,
	point meta max=2.3E24,
	colorbar style={
      font=\small,
%			scaled x ticks = false,
%			scaled y ticks = true,
			height=3.5cm,
%			ytick = {500,1000,1500,2000,2500},
%			width=5cm,
			at={(rel axis cs:1.0,0)},
			anchor=south west,
			title={$n$ $[\si{\per\cubic\metre}]$},
	    title style={xshift=14pt,yshift=2pt},
		}]	
	\addplot graphics [xmin=-0.025,xmax=0.033,ymin=-0.125,ymax=0.125] {figures/MSL_Dens.png};
\end{axis}
\end{tikzpicture}


==> pgfplots/MSL_HaloRegion.tex <==
\begin{tikzpicture}

\definecolor{nodeelem}{RGB}{ 81, 81, 81}
\definecolor{nodegrid}{RGB}{218,218,218}
\definecolor{haloelem}{RGB}{185,185,185}
\definecolor{perielem}{RGB}{ 76, 76, 76}

\begin{axis}[
  xmin=0,xmax=100,
  ymin=0,ymax=100,
  hide axis,
  legend style={draw=white!15!black,legend cell align=left,at={(axis cs:105,105)},anchor=north east}
  ]
  % \addlegendimage{black,ultra thick,mark=none}
  % \addlegendentry{Mesh bounding box};
  \addlegendimage{area legend,preaction={fill=nodeelem},pattern=grid,pattern color=nodegrid};
  \addlegendentry{Local element};
  \addlegendimage{area legend,fill=haloelem}
  \addlegendentry{Halo element};
  \addlegendimage{area legend,fill=perielem}
  \addlegendentry{Periodic element};

  \addplot[] graphics[xmin=0,xmax=100,ymin=0,ymax=100] {./figures/MSL_HaloRegion.png};
\end{axis}
\end{tikzpicture}


==> pgfplots/MSL_InitScaling.tex <==
\def\X{"Procs"}
\def\MaxNodes{128}
\def\datafile{pgfplots/MSL_StrongScaling.csv}
\def\datafileII{pgfplots/MSL_InitScaling.csv}
\def\datafileIII{pgfplots/MSL_InitScaling_128.csv}

\begin{tikzpicture}[]
% Set default column separator for table (csv files)
\pgfplotsset{table/col sep=comma}

\begin{axis}[
  xmode=log,ymode=linear,
  scaled ticks=false,
  xmin=0.5,xmax=2*\MaxNodes,
  ymin=20,ymax=70,
  width=0.9\textwidth,
  height=0.9\textwidth,
  xlabel={\# of Cores / 128},
  ylabel={Init Time [s]},
  xticklabel style = {yshift=-0.5em},
  %xtick={0,1,...,8},
  %ytick={0,0.1,0.2,0.3,0.4,0.5,0.6},
  %grid=minor,grid=both,grid style={dotted},
  % legend style={
  % 	font=\footnotesize,
  % 	legend cell align=left,
  % 	at={(0.34,0.77)},
  % 	anchor=north west,
  % 	fill=white,
  % 	draw=none}
  ]

\addplot+[black,mark=square*,only marks,mark size=1.5pt,mark options={fill=black}] table [x expr=\thisrow{\X}/128.0, y expr={\thisrow{"average"}},text special chars={\#}]{\datafileII};
%\addplot+[black,mark=square*,only marks,mark size=1.5pt,mark options={fill=black}] table [x expr=\thisrow{\X}/128.0, y expr={\thisrow{"Init Start"}},text special chars={\#}]{\datafile};
\addplot [only marks,mark=-,mark size=1.5pt,thick,error bars/.cd,y dir=both,y explicit,error bar style={line width=1pt,solid,mark size=1.5pt},]   table [x expr=\thisrow{\X}/128.0,y expr={\thisrow{"median"}},y error minus expr={\thisrow{"median"}-\thisrow{"min"}},y error plus expr={\thisrow{"max"}-\thisrow{"median"}},col sep=comma,] {\datafileIII};
\draw    [black,dotted] (32,.5) -- (32,2*\MaxNodes);
\end{axis}
\end{tikzpicture}


==> pgfplots/MSL_PartNum.tex <==
\begin{tikzpicture}[scale=0.8]
\begin{axis}[
  scaled ticks=false,
  tick label style={/pgf/number format/fixed},
  axis equal image,
  axis on top,
  xmin=-0.025,
  xmax=0.033,
  xtick={-0.02,0.03},
%  xticklabels={-30,-20,-10,0,10,20},
%  ytick={0,0.01,...,0.07},
%  yticklabels={0,10,...,70},
  ymin=-0.125,
  ymax=0.125,
  xlabel={$x$ $[\si{\metre}]$},
  ylabel={$y$ $[\si{\metre}]$},
%  ylabel shift = -4 pt,
	height=11cm,
colormap={rgb}{rgb255=(71,71,219) rgb255=(0,0,91) rgb255=(0,255,255) rgb255=(0,127,0) rgb255=(255,255,0) rgb255=(255,96,0) rgb255=(107,0,0) rgb255=(224,76,76)},
	colorbar right,
	point meta min=2,
	point meta max=3500,
	colorbar style={
      font=\small,
%			scaled x ticks = false,
%			scaled y ticks = true,
			height=3.5cm,
%			ytick = {500,1000,1500,2000,2500},
%			width=5cm,
			at={(rel axis cs:1.0,0)},
			anchor=south west,
			title={$N_p$ $[-]$},
	    title style={xshift=14pt,yshift=2pt},
		}]	
	\addplot graphics [xmin=-0.025,xmax=0.033,ymin=-0.125,ymax=0.125] {figures/MSL_PartNum.png};
\end{axis}
\end{tikzpicture}


==> pgfplots/MSL_StrongScaling.tex <==
\def\X{"Procs"}
\def\baseline{1.80541666666667E-05}
\def\baseline{0.0000180541666666667} % PID average
\def\MaxNodes{128}
\def\datafile{pgfplots/MSL_StrongScaling.csv}
\def\datafileII{pgfplots/MSL_PID.csv}

\def\mean{average}

\begin{tikzpicture}[]
% Set default column separator for table (csv files)
\pgfplotsset{table/col sep=comma}

\begin{axis}[
  xmode=log,ymode=log,
  scaled ticks=false,
  xmin=.5,xmax=2*\MaxNodes,
  width=0.9\textwidth,
  height=5cm,
  xlabel={\# of Cores/128},
  ylabel={Speed-Up $S_N$},
  xticklabel style = {yshift=-0.5em},
  % legend style={
  %   font=\footnotesize,
  %   legend cell align=left,
  %   at={(0.34,0.77)},
  %   anchor=north west,
  %   fill=white,
  %   draw=none}
]

\draw    [black,dotted] (32,.5) -- (32,2*\MaxNodes);
\addplot+[black,mark=square*,only marks,mark size=1.5pt,mark options={fill=black}] table [x expr=\thisrow{\X}/128.0, y expr={\thisrow{\X}*\baseline/\thisrow{"\mean"}/128.0},text special chars={\#}]{\datafileII};
\addplot [only marks,mark=-,mark size=1.5pt,thick,error bars/.cd,y dir=both,y explicit,error bar style={line width=1pt,solid,mark size=1.5pt},]
      table [x expr=\thisrow{\X}/128.0,
      y expr={\thisrow{\X}*\baseline/\thisrow{"\mean"}/128.0},
      y error minus expr={\thisrow{\X}*\baseline/\thisrow{"\mean"}/128.0-\thisrow{\X}*\baseline/\thisrow{"min"}/128.0},
      y error plus expr={\thisrow{\X}*\baseline/\thisrow{"max"}/128.0-\thisrow{\X}*\baseline/\thisrow{"\mean"}/128.0},col sep=comma,] {\datafileII};

\addplot[domain=1:192]{x};
\end{axis}
\end{tikzpicture}


==> pgfplots/MSL_StrongScalingEff.tex <==
\def\X{"Procs"}
\def\baseline{1.80541666666667E-05}
\def\baseline{0.0000180541666666667} % PID average
\def\MaxNodes{128}
\def\datafile{pgfplots/MSL_StrongScaling.csv}
\def\datafileII{pgfplots/MSL_PID.csv}
\def\datafileIII{pgfplots/MSL_PID.csv}

\def\mean{average}

\begin{tikzpicture}[]
% Set default column separator for table (csv files)
\pgfplotsset{table/col sep=comma}

\begin{axis}[
  xmode=log,ymode=linear,
  xmin=.5,xmax=2*\MaxNodes,
  ymin=0.0,ymax=1.1,
  width=0.9\textwidth,
  height=5cm,
  xlabel={\# of Cores/128},
  ylabel={Parallel efficiency $\eta_N$},
  xticklabel style = {yshift=-0.5em},
  % legend style={
  %   font=\footnotesize,
  %   legend cell align=left,
  %   at={(0.34,0.77)},
  %   anchor=north west,
  %   fill=white,
  %   draw=none}
]
%\addplot+[black,mark=square*,only marks,mark size=1.5pt,mark options={fill=black}] table [x expr=\thisrow{\X}/128.0, y expr={\baseline/\thisrow{"PID"}},text special chars={\#}]{\datafile};
\addplot+[black,mark=square*,only marks,mark size=1.5pt,mark options={fill=black}] table [x expr=\thisrow{\X}/128.0, y expr={\baseline/\thisrow{"\mean"}},text special chars={\#}]{\datafileII};
\draw    [black,dotted] (32,.0) -- (32,1.1);
\addplot [only marks,mark=-,mark size=1.5pt,thick,error bars/.cd,y dir=both,y explicit,error bar style={line width=1pt,solid,mark size=1.5pt},]  table [x expr=\thisrow{\X}/128.0,
y expr={\baseline/\thisrow{"\mean"}},
y error minus expr={\baseline/\thisrow{"\mean"}-\baseline/\thisrow{"min"}},
y error plus expr={\baseline/\thisrow{"max"}-\baseline/\thisrow{"\mean"}},col sep=comma,] {\datafileII};
\end{axis}
\end{tikzpicture}


==> pgfplots/MSL_Temp.tex <==
\begin{tikzpicture}[scale=0.8]
\begin{axis}[
  scaled ticks=false,
  tick label style={/pgf/number format/fixed},
  axis equal image,
  axis on top,
  xmin=-0.025,
  xmax=0.033,
  xtick={-0.02,0.03},
%  xticklabels={-30,-20,-10,0,10,20},
%  ytick={0,0.01,...,0.07},
%  yticklabels={0,10,...,70},
  ymin=-0.125,
  ymax=0.125,
  xlabel={$x$ $[\si{\metre}]$},
  ylabel={$y$ $[\si{\metre}]$},
%  ylabel shift = -4 pt,
	height=11cm,
colormap={rgb}{rgb255=(71,71,219) rgb255=(0,0,91) rgb255=(0,255,255) rgb255=(0,127,0) rgb255=(255,255,0) rgb255=(255,96,0) rgb255=(107,0,0) rgb255=(224,76,76)},
	colorbar right,
	point meta min=120,
	point meta max=2200,
	colorbar style={
      font=\small,
			scaled x ticks = false,
			height=3.5cm,
%			ytick = {500,1000,1500,2000,2500},
%			width=5cm,
			at={(rel axis cs:1.0,0)},
			anchor=south west,
			title={$T_\mathrm{trans}$  $[\si{\kelvin}]$},
	    title style={xshift=14pt,yshift=2pt},
		}]	
	\addplot graphics [xmin=-0.025,xmax=0.033,ymin=-0.125,ymax=0.125] {figures/MSL_Temp.png};
\end{axis}
\end{tikzpicture}

